The 4th IBIS/ISGRI soft gamma-ray survey catalog

In this paper we report on the fourth soft gamma-ray source catalog obtained with the IBIS gamma-ray imager on board the INTEGRAL satellite. The scientific dataset is based on more than 70Ms of high quality observations performed during the first five and a half years of Core Program and public observations. Compared to previous IBIS surveys, this catalog includes a substantially increased coverage of extragalactic fields, and comprises more than 700 high-energy sources detected in the energy range 17--100 keV, including both transients and faint persistent objects which can only be revealed with longer exposure times. A comparison is provided with the latest Swift/BAT survey results.

==> (inline-0) <==
\begin{deluxetable}{lccccclccccl} 
\rotate
\tabletypesize{\scriptsize} 
\tablecaption{4th IBIS/ISGRI Catalog \label{table:sources}} 
\tablewidth{0pt} 
\tablehead{ 
\colhead{Name\tablenotemark{a}} & 
\colhead{RA} & 
\colhead{Dec} & 
\colhead{Error\tablenotemark{b}} & 
\colhead{F20-40\tablenotemark{c}} & 
\colhead{F40-100\tablenotemark{c}} & 
\colhead{Type\tablenotemark{d}} & 
\colhead{Vari\tablenotemark{e}} & 
\colhead{Peak flux\tablenotemark{f}} & 
\colhead{Signif\tablenotemark{g}} & 
\colhead{Exposure\tablenotemark{h}} & 
\colhead{MapCode\tablenotemark{i}} 
} 
\startdata 
IGR J00040+7020        &  0.960 & 70.305 & 3.2 &  0.7$\pm$0.1 &  1.0$\pm$0.2 & AGN,Sy2 &  &  &   8.4 & 2613.7& B5 \\ 
{\bf IGR J00158+5605} &  3.961 & 56.092 & 4.9 &  0.5$\pm$0.1 & $<$ 0.3 & AGN? & Y &  1.7$\pm$1.1 &   5.1 & 3030.8& B1 \\ 
IGR J00234+6141        &  5.738 & 61.677 & 2.9 &  0.7$\pm$0.1 & $<$ 0.3 & CV,IP &  &  &   9.2 & 3767.5& B4 \\ 
IGR J00245+6251        &  6.115 & 62.835 & 1.1 & $<$ 0.2 & $<$ 0.3 & GRB & YY & 21.3$\pm$0.9 &  28.6 & 3797.7& burst \\ 
4U 0022+63        &  6.313 & 64.133 & 2.5 &  0.7$\pm$0.1 &  0.6$\pm$0.1 & SNR &  &  &  10.5 & 3729.3& burst \\ 
IGR J00256+6821        &  6.329 & 68.357 & 2.6 &  0.7$\pm$0.1 &  1.0$\pm$0.2 & AGN,Sy2 &  &  &   9.6 & 3174.2& B3 \\ 
V709 Cas        &  7.198 & 59.284 & 0.6 &  4.5$\pm$0.1 &  2.7$\pm$0.1 & CV,IP &  &  &  56.9 & 3562.7& B5 \\ 
IGR J00291+5934        &  7.255 & 59.564 & 0.4 &  2.4$\pm$0.1 &  2.8$\pm$0.1 & LMXB,XP,T & Y & 29.8$\pm$0.3 & 113.3 & 3580.2& burst \\ 
IGR J00333+6122        &  8.326 & 61.458 & 2.6 &  0.7$\pm$0.1 &  0.9$\pm$0.1 & AGN,Sy1.5 &  &  &   9.8 & 3700.7& B3 \\ 
1ES 0033+595        &  8.964 & 59.830 & 1.6 &  1.3$\pm$0.1 &  0.9$\pm$0.1 & AGN,BL Lac  &  &  &  18.2 & 3562.7& B4 \\ 
IGR J00370+6122        &  9.201 & 61.363 & 2.8 &  0.5$\pm$0.1 &  0.6$\pm$0.1 & HMXB,XP,Sg? & Y &  6.5$\pm$0.8 &   9.7 & 3641.2& burst \\ 
{\bf IGR J00451+3842} & 11.276 & 38.711 & 4.8 &  2.1$\pm$0.5 & $<$ 1.9 & ? & Y &  2.9$\pm$0.7 &   5.0 &  86.9& R346B4 \\ 
{\bf IGR J00465-4005} & 11.615 & -40.087 & 4.8 &  1.1$\pm$0.4 &  2.9$\pm$0.7 & AGN? &  &  &   4.9 & 134.6& burst \\ 
{\bf MKN 348} & 12.178 & 31.952 & 2.0 &  5.5$\pm$0.5 &  6.8$\pm$0.9 & AGN,Sy2 &  &  &  14.1 & 105.0& B5 \\ 
RX J0053.8-7226        & 13.522 & -72.445 & 3.2 &  2.7$\pm$0.4 &  1.8$\pm$0.7 & HMXB,XP,Be,T &  &  &   8.2 & 140.4& burst \\ 
{\bf IGR J00556+7708} & 13.895 & 77.134 & 4.9 & $<$ 0.5 & $<$ 0.9 & AGN? &  &  &   5.2 & 536.2& S047B4 \\ 
gam Cas        & 14.166 & 60.712 & 0.7 &  4.3$\pm$0.1 &  1.2$\pm$0.1 & HMXB,Be &  &  &  54.4 & 3295.8& B4 \\ 
{\bf IGR J01085-4550} & 17.115 & -45.848 & 5.1 &  1.1$\pm$0.5 &  3.8$\pm$0.9 & ? &  &  &   4.8 & 102.7& B3 \\ 
{\bf IGR J01170-1012} & 19.240 & -10.204 & 5.1 &  1.6$\pm$0.5 &  2.6$\pm$0.8 & ? & Y &  5.8$\pm$2.0 &   4.8 & 126.5& B3 \\ 
SMC X-1        & 19.285 & -73.447 & 0.4 & 36.3$\pm$0.4 &  7.2$\pm$0.7 & HMXB,XP &  &  & 101.3 & 147.9& B4 \\ 
1A 0114+650        & 19.500 & 65.289 & 0.4 & 10.0$\pm$0.1 &  5.8$\pm$0.2 & HMXB,XP &  &  & 111.5 & 2792.3& burst \\ 
4U 0115+634        & 19.618 & 63.743 & 0.2 & 17.9$\pm$0.1 &  5.3$\pm$0.2 & HMXB,XP,T & YY & 332.7$\pm$0.4 & 843.7 & 2793.5& burst \\ 
{\bf IGR J01191+0743} & 19.771 &  7.712 & 4.5 &  1.9$\pm$0.8 &  4.6$\pm$1.3 & ? &  &  &   5.3 &  76.7& B2 \\ 
{\bf RX J0119.5-7301} & 20.077 & -73.059 & 5.0 &  1.3$\pm$0.4 & $<$ 1.3 & cluster? &  &  &   5.0 & 141.4& B5 \\ 
{\bf NGC 526} & 20.978 & -35.057 & 3.9 &  3.2$\pm$0.6 &  3.1$\pm$1.1 & AGN,Sy1.5 &  &  &   6.3 &  85.2& B5 \\ 
{\bf IGR J01295+5011} & 22.364 & 50.183 & 4.5 & $<$ 0.5 & $<$ 0.8 & ? & Y &  7.0$\pm$3.3 &   5.5 & 771.5& R148B1 \\ 
IGR J01363+6610        & 24.059 & 66.192 & 3.7 & $<$ 0.2 & $<$ 0.4 & HMXB,Be,T & YY &  4.9$\pm$1.4 &   6.9 & 2277.1& R185B5 \\ 
{\bf RX J0137.7+5814} & 24.345 & 58.251 & 5.0 &  0.4$\pm$0.1 & $<$ 0.4 & AGN,BL Lac & Y &  1.6$\pm$0.3 &   5.1 & 1905.9& burst \\ 
{\bf ESO 297-18} & 24.666 & -40.015 & 4.4 &  2.8$\pm$0.6 &  4.2$\pm$1.1 & AGN,Sy2 &  &  &   5.9 & 101.7& S373B3 \\ 
4U 0142+614        & 26.594 & 61.751 & 1.2 &  1.6$\pm$0.1 &  4.3$\pm$0.2 & AXP &  &  &  25.3 & 1965.9& B3 \\ 
RX J0146.9+6121        & 26.758 & 61.351 & 2.1 &  1.2$\pm$0.1 &  0.6$\pm$0.2 & HMXB,XP,Be,T & Y &  2.7$\pm$0.2 &  13.1 & 1925.5& burst \\ 
IGR J01528-0326        & 28.214 & -3.465 & 3.2 &  1.2$\pm$0.2 &  1.8$\pm$0.3 & AGN,Sy2 &  &  &   8.0 & 770.2& B3 \\ 
{\bf IGR J01545+6437} & 28.605 & 64.620 & 4.1 &  0.6$\pm$0.1 & $<$ 0.4 & AGN? &  &  &   6.0 & 1851.9& B4 \\ 
{\bf IGR J01583+6713} & 29.523 & 67.213 & 2.0 &  0.5$\pm$0.1 & $<$ 0.5 & HMXB,XP?,Be,T & Y & 13.1$\pm$0.9 &  13.9 & 1724.8& burst \\ 
NGC 788        & 30.280 & -6.819 & 1.3 &  3.2$\pm$0.2 &  3.8$\pm$0.3 & AGN,Sy2 &  &  &  22.0 & 853.7& B5 \\ 
{\bf Mrk 1018} & 31.534 & -0.284 & 4.0 &  1.0$\pm$0.2 &  1.0$\pm$0.3 & AGN,Sy1.5 &  &  &   6.6 & 857.3& B5 \\ 
{\bf IGR J02086-1742} & 32.131 & -17.718 & 4.5 &  0.9$\pm$0.3 &  2.2$\pm$0.6 & AGN? &  &  &   5.3 & 318.0& B3 \\ 
IGR J02097+5222        & 32.436 & 52.425 & 2.8 &  1.6$\pm$0.2 &  1.7$\pm$0.4 & AGN,Sy1 &  &  &   9.7 & 666.7& B5 \\ 
{\bf IGR J02115-4407} & 32.866 & -44.132 & 5.0 &  2.0$\pm$0.7 & $<$ 2.4 & ? &  &  &   4.6 &  67.5& B5 \\ 
SWIFT J0216.3+5128        & 34.131 & 51.421 & 4.5 &  0.9$\pm$0.2 &  1.0$\pm$0.4 & AGN,Sy2? &  &  &   5.5 & 558.6& B5 \\ 
{\bf SWIFT J0218.0+7348} & 34.398 & 73.833 & 3.8 &  1.2$\pm$0.2 &  1.9$\pm$0.4 & AGN,BL Lac,HPQ &  &  &   6.9 & 702.7& B3 \\ 
{\bf IGR J02343+3229} & 38.564 & 32.518 & 5.0 &  2.4$\pm$0.6 &  3.1$\pm$1.1 & AGN,Sy2 & Y &  5.3$\pm$1.5 &   4.6 &  85.0& R220B3 \\ 
NGC 985        & 38.664 & -8.806 & 3.8 &  0.9$\pm$0.2 &  1.8$\pm$0.3 & AGN,Sy1 &  &  &   7.2 & 619.3& B3 \\ 
{\bf IGR J02378+1829} & 39.457 & 18.490 & 5.1 &  2.6$\pm$0.6 & $<$ 2.1 & ? &  &  &   4.5 &  93.0& B5 \\ 
LS I+61 303        & 40.119 & 61.240 & 2.5 &  1.4$\pm$0.2 &  2.1$\pm$0.3 & HMXB,?,M &  &  &  10.9 & 1023.0& B3 \\ 
NGC 1052        & 40.252 & -8.238 & 4.4 &  1.1$\pm$0.2 &  0.9$\pm$0.4 & AGN,Sy2 &  &  &   5.9 & 613.6& B5 \\ 
RBS 345        & 40.588 &  5.498 & 4.9 &  0.8$\pm$0.2 &  1.5$\pm$0.4 & AGN,Sy1 &  &  &   5.1 & 522.4& B5 \\ 
NGC 1068        & 40.689 &  0.005 & 3.0 &  1.5$\pm$0.2 &  1.3$\pm$0.3 & AGN,Sy2 &  &  &   8.5 & 693.1& B3 \\ 
{\bf IGR J02447+7046} & 41.178 & 70.775 & 4.6 & $<$ 0.4 & $<$ 0.8 & AGN? & YY & 26.0$\pm$6.7 &   5.4 & 773.6& R132B5 \\ 
QSO B0241+62        & 41.231 & 62.466 & 1.6 &  2.6$\pm$0.2 &  3.4$\pm$0.3 & AGN,Sy1 &  &  &  18.8 & 981.1& B5 \\ 
IGR J02504+5443        & 42.635 & 54.709 & 3.5 &  1.1$\pm$0.2 &  1.1$\pm$0.4 & AGN,Sy2 &  &  &   7.0 & 722.9& burst \\ 
NGC 1142        & 43.797 & -0.175 & 1.6 &  3.6$\pm$0.2 &  3.6$\pm$0.4 & AGN,Sy2 &  &  &  17.0 & 465.1& B5 \\ 
{\bf XY Ari} & 44.017 & 19.440 & 4.3 &  1.9$\pm$0.5 &  2.0$\pm$0.9 & CV,IP & Y &  3.4$\pm$0.7 &   5.8 & 119.0& B5 \\ 
{\bf NGC 1194} & 45.942 & -1.147 & 5.1 &  0.9$\pm$0.3 &  2.0$\pm$0.5 & AGN,Sy2 &  &  &   5.1 & 330.6& B3 \\ 
{\bf IGR J03103+5706} & 47.570 & 57.102 & 4.9 & $<$ 0.5 & $<$ 0.8 & AGN? &  &  &   5.1 & 642.5& R146B4 \\ 
B3 B0309+411B        & 48.244 & 41.370 & 4.6 &  1.8$\pm$0.3 & $<$ 1.2 & AGN,Sy1 & Y &  2.1$\pm$0.4 &   5.5 & 224.9& R220B1 \\ 
{\bf SWIFT J0318.7+6828} & 49.760 & 68.430 & 4.8 &  1.2$\pm$0.3 & $<$ 0.9 & AGN,Sy1.9 & Y &  2.0$\pm$0.5 &   4.7 & 570.4& B1 \\ 
{\bf IGR J03199+7402} & 49.964 & 74.043 & 5.5 &  1.6$\pm$0.4 &  1.6$\pm$0.7 & ? &  &  &   4.8 & 302.9& B3 \\ 
NGC 1275        & 49.967 & 41.532 & 2.4 &  2.8$\pm$0.3 &  1.8$\pm$0.6 & AGN,Sy2 &  &  &  11.1 & 221.7& B4 \\ 
1H 0323+342        & 51.144 & 34.213 & 4.0 &  2.0$\pm$0.5 &  2.6$\pm$0.8 & AGN,Sy1 &  &  &   6.8 & 127.9& B5 \\ 
GK Per        & 52.801 & 43.905 & 4.3 &  1.5$\pm$0.3 & $<$ 1.1 & CV,IP &  &  &   5.2 & 277.9& burst \\ 
{\bf NGC 1365} & 53.400 & -36.153 & 4.4 &  2.8$\pm$0.5 &  2.1$\pm$0.9 & AGN,Sy1.8 &  &  &   5.7 & 115.9& B5 \\ 
{\bf IGR J03344+1506} & 53.609 & 15.115 & 5.4 & $<$ 0.9 &  2.1$\pm$0.8 & AGN? & Y &  2.8$\pm$0.9 &   4.6 & 163.8& S463B3 \\ 
EXO 0331+530        & 53.744 & 53.172 & 0.2 & 190.8$\pm$0.3 & 29.6$\pm$0.5 & HMXB,XP,Be,T & Y & 376.1$\pm$0.4 & 1521.8 & 424.1& burst \\ 
{\bf ESO548-G01} & 55.478 & -21.258 & 3.9 &  1.9$\pm$0.5 &  3.2$\pm$0.9 & AGN,Sy1 &  &  &   6.0 & 105.4& B3 \\ 
{\bf IGR J03502-2605} & 57.548 & -26.090 & 4.8 &  1.3$\pm$0.5 &  1.9$\pm$0.9 & ? &  &  &   5.2 & 113.8& R458B5 \\ 
IGR J03532-6829        & 58.261 & -68.493 & 4.1 &  1.3$\pm$0.2 & $<$ 0.8 & AGN,BL Lac &  &  &   6.4 & 478.7& B4 \\ 
X Per        & 58.843 & 31.046 & 0.6 & 24.9$\pm$0.5 & 30.2$\pm$0.9 & HMXB,XP,Be &  &  &  56.6 & 135.5& B5 \\ 
{\bf IGR J03564+6242} & 59.099 & 62.714 & 4.6 &  0.9$\pm$0.3 &  1.8$\pm$0.6 & ? & Y &  1.5$\pm$0.4 &   5.1 & 292.6& burst \\ 
{\bf 3C 098} & 59.686 & 10.420 & 4.1 &  1.5$\pm$0.3 &  3.0$\pm$0.6 & AGN,Sy2 &  &  &   6.6 & 248.6& B3 \\ 
{\bf IGR J04069+5042} & 61.730 & 50.702 & 4.2 &  1.6$\pm$0.3 & $<$ 1.0 & ? & Y &  2.0$\pm$0.3 &   5.9 & 321.8& burst \\ 
{\bf 4C03.8} & 61.856 &  3.702 & 3.6 &  1.7$\pm$0.3 &  2.3$\pm$0.6 & AGN,NLRG &  &  &   7.0 & 248.7& burst \\ 
3C 111        & 64.575 & 38.022 & 2.4 &  5.4$\pm$0.6 &  6.7$\pm$1.0 & AGN,Sy1/BLRG &  &  &  11.0 &  97.1& B5 \\ 
{\bf LEDA 15023} & 65.951 &  4.145 & 3.8 &  1.1$\pm$0.3 &  1.1$\pm$0.5 & AGN,Sy2 &  &  &   6.3 & 325.1& B5 \\ 
{\bf 3C120} & 68.294 &  5.348 & 1.5 &  4.2$\pm$0.2 &  5.1$\pm$0.5 & AGN,Sy1/BLRG &  &  &  19.5 & 356.3& B5 \\ 
{\bf IGR J04343+5646} & 68.578 & 56.775 & 4.7 &  1.9$\pm$0.4 & $<$ 1.3 & ? & Y &  3.3$\pm$0.6 &   5.7 & 194.8& burst \\ 
{\bf IGR J04412+5921} & 70.288 & 59.351 & 4.7 &  1.3$\pm$0.5 &  1.6$\pm$0.8 & ? & Y &  2.2$\pm$0.6 &   5.7 & 163.0& burst \\ 
{\bf UGC 3142} & 70.894 & 28.987 & 4.1 &  3.7$\pm$0.5 &  2.2$\pm$0.7 & AGN,Sy1 &  &  &   7.5 & 204.2& B1 \\ 
{\bf IGR J04442+0450} & 71.043 &  4.849 & 4.6 &  0.6$\pm$0.3 & $<$ 0.9 & ? & Y &  4.7$\pm$0.9 &   5.4 & 361.0& S478B1 \\ 
{\bf IGR J04451-0445} & 71.273 & -4.765 & 4.1 &  1.3$\pm$0.4 &  2.0$\pm$0.7 & ? & Y &  2.1$\pm$0.5 &   6.7 & 172.3& burst \\ 
LEDA 168563        & 73.031 & 49.530 & 3.2 &  3.1$\pm$0.5 &  3.4$\pm$0.8 & AGN,Sy1 &  &  &   8.6 & 141.1& B5 \\ 
{\bf SWIFT J0453.4+0404} & 73.379 &  4.034 & 4.2 &  1.4$\pm$0.3 &  1.2$\pm$0.5 & AGN,Sy2 &  &  &   6.6 & 347.9& B5 \\ 
ESO 033-G02        & 73.925 & -75.551 & 2.6 &  1.7$\pm$0.2 &  1.2$\pm$0.3 & AGN,Sy2 &  &  &  10.0 & 606.6& B4 \\ 
{\bf 4U 0504-84} & 74.352 & -84.268 & 5.0 &  0.6$\pm$0.3 &  1.6$\pm$0.5 & ? & Y &  2.8$\pm$0.9 &   4.7 & 311.8& R154B3 \\ 
{\bf IGR J05007-7047} & 75.261 & -70.779 & 3.5 & $<$ 0.4 & $<$ 0.6 & HMXB,Be,T & YY &  1.5$\pm$0.5 &   7.4 & 670.9& R027B4 \\ 
{\bf SWIFT J0505.7-2348} & 76.412 & -23.839 & 3.0 &  2.9$\pm$0.4 &  3.5$\pm$0.7 & AGN,Sy2,HII  &  &  &   8.2 & 191.8& B5 \\ 
4U 0517+17        & 77.694 & 16.494 & 2.0 &  3.8$\pm$0.3 &  4.2$\pm$0.4 & AGN,Sy1.5 &  &  &  15.5 & 516.5& B1 \\ 
{\bf 4U 0513-40} & 78.523 & -40.061 & 3.3 &  2.8$\pm$0.4 & $<$ 1.4 & LMXB,B,G &  &  &   7.3 & 181.2& B1 \\ 
{\bf Ark 120} & 79.047 & -0.145 & 2.3 &  3.3$\pm$0.4 &  4.3$\pm$0.7 & AGN,Sy1 &  &  &  11.2 & 235.9& B5 \\ 
{\bf SWIFT J0519.5-3140} & 79.906 & -32.651 & 3.0 &  2.5$\pm$0.3 &  2.6$\pm$0.6 & AGN,Sy2 &  &  &   8.9 & 272.5& B5 \\ 
{\bf PICTOR A} & 79.937 & -45.784 & 5.2 &  2.2$\pm$0.5 & $<$ 1.8 & AGN,Sy1 &  &  &   4.8 & 117.1& B1 \\ 
{\bf IGR J05253+6447} & 81.317 & 64.792 & 4.4 & $<$ 0.8 &  1.4$\pm$0.7 & ? & Y &  3.1$\pm$0.8 &   5.4 & 244.5& S163B5 \\ 
{\bf IGR J05255-0711} & 81.374 & -7.191 & 5.1 &  2.7$\pm$0.7 & $<$ 2.6 & ? &  &  &   4.8 &  71.9& S478B5 \\ 
{\bf 3A 0527-329} & 82.350 & -32.811 & 2.2 &  3.5$\pm$0.3 & $<$ 1.1 & CV,IP &  &  &  11.7 & 284.9& B4 \\ 
LMC X-4        & 83.206 & -66.368 & 0.3 & 23.1$\pm$0.2 &  7.7$\pm$0.3 & HMXB,XP & Y & 49.3$\pm$0.3 & 185.0 & 654.9& burst \\ 
{\bf IGR J05346-5759} & 83.617 & -58.024 & 4.3 &  1.7$\pm$0.3 & $<$ 1.0 & CV,Nova like &  &  &   5.8 & 363.6& B1 \\ 
Crab        & 83.629 & 22.017 & 0.2 & 999.9$\pm$0.2 & 1000.0$\pm$0.3 & PWN,PSR &  &  & 5625.3 & 818.8& B4 \\ 
1A 0535+262        & 84.729 & 26.321 & 0.2 &  6.5$\pm$0.3 &  4.0$\pm$0.4 & HMXB,XP,Be,T & Y & 178.7$\pm$1.8 & 667.1 & 588.0& S347B4 \\ 
LMC X-1        & 84.958 & -69.754 & 1.1 &  2.3$\pm$0.2 &  1.5$\pm$0.3 & HMXB,BH & Y &  3.9$\pm$0.2 &  26.7 & 679.4& B4 \\ 
PSR B0540-69.3        & 85.043 & -69.328 & 2.3 &  1.8$\pm$0.2 &  1.5$\pm$0.3 & PWN,PSR &  &  &  12.2 & 694.3& B5 \\ 
BY Cam        & 85.675 & 60.851 & 4.3 &  2.6$\pm$0.5 &  2.5$\pm$0.8 & CV,P &  &  &   6.3 & 162.6& B5 \\ 
{\bf NGC 2110} & 88.075 & -7.445 & 2.3 &  8.6$\pm$1.0 & 12.1$\pm$1.7 & AGN,Sy2 &  &  &  11.2 &  45.2& B5 \\ 
{\bf IGR J05535+0257} & 88.374 &  2.957 & 4.1 &  1.8$\pm$0.5 &  1.9$\pm$0.9 & ? &  &  &   5.5 & 111.9& S478B5 \\ 
MCG+08-11-011        & 88.739 & 46.453 & 3.5 &  5.2$\pm$0.8 &  4.8$\pm$1.3 & AGN,Sy1.5 &  &  &   7.9 &  45.3& burst \\ 
{\bf 4U 0557-385} & 89.466 & -38.334 & 4.5 &  1.9$\pm$0.4 & $<$ 1.4 & AGN,Sy1.5 & Y &  2.6$\pm$0.6 &   5.3 & 213.7& S490B4 \\ 
{\bf IGR J05583-1257} & 89.571 & -12.962 & 4.8 &  2.5$\pm$0.9 &  4.1$\pm$1.5 & AGN? &  &  &   4.8 &  64.8& B2 \\ 
{\bf IRAS 05589+2828} & 90.523 & 28.429 & 3.5 &  2.2$\pm$0.3 &  2.5$\pm$0.5 & AGN,Sy1 &  &  &   8.1 & 419.8& B4 \\ 
SWIFT J0601.9-8636        & 91.688 & -86.596 & 3.5 &  1.3$\pm$0.3 &  1.7$\pm$0.6 & AGN,Sy2 & Y &  2.9$\pm$0.5 &   7.1 & 255.4& R099B5 \\ 
{\bf IGR J06073-0024} & 91.830 & -0.415 & 4.8 &  1.6$\pm$0.6 & $<$ 2.2 & ? & YY &  7.9$\pm$1.7 &   5.1 &  79.0& R051B1 \\ 
Mrk 3        & 93.884 & 71.045 & 1.2 &  4.5$\pm$0.2 &  6.5$\pm$0.4 & AGN,Sy2 &  &  &  25.7 & 546.0& B3 \\ 
4U 0614+091        & 94.280 &  9.135 & 0.8 & 21.2$\pm$0.6 & 15.6$\pm$0.8 & LMXB,B,A &  &  &  43.0 & 147.9& B5 \\ 
IGR J06239-6052        & 95.952 & -60.943 & 4.6 &  1.3$\pm$0.3 & $<$ 0.9 & AGN,Sy2? &  &  &   5.8 & 348.4& B1 \\ 
IGR J06253+7334        & 96.375 & 73.563 & 4.6 &  1.0$\pm$0.2 & $<$ 0.8 & CV,IP &  &  &   5.4 & 548.2& B4 \\ 
{\bf IGR J06293-1359} & 97.327 & -13.998 & 4.2 &  2.2$\pm$0.4 & $<$ 1.5 & ? &  &  &   5.4 & 218.3& B1 \\ 
{\bf SWIFT J0640.4-2554} & 100.045 & -25.830 & 5.1 &  2.2$\pm$0.6 &  2.3$\pm$1.0 & AGN,Sy1.2 &  &  &   4.6 & 128.3& B5 \\ 
Mrk 6        & 103.044 & 74.421 & 2.0 &  2.1$\pm$0.2 &  2.9$\pm$0.4 & AGN,Sy1.5 &  &  &  13.2 & 579.3& B5 \\ 
{\bf IGR J06523+5334} & 103.069 & 53.574 & 5.1 &  2.9$\pm$0.8 & $<$ 2.8 & ? & Y &  3.2$\pm$0.9 &   4.9 &  71.1& B4 \\ 
{\bf IGR J06552-1146} & 103.792 & -11.770 & 4.3 &  1.1$\pm$0.3 & $<$ 1.0 & ? & Y &  2.6$\pm$1.0 &   5.8 & 399.9& B4 \\ 
{\bf 3A 0656-072} & 104.576 & -7.209 & 0.7 &  7.7$\pm$0.3 &  2.3$\pm$0.5 & HMXB,XP,Be,T & Y & 20.6$\pm$0.5 &  46.6 & 405.8& burst \\ 
{\bf IGR J07145+0056} & 108.623 &  0.941 & 5.1 &  0.9$\pm$0.4 & $<$ 1.4 & ? & Y &  4.6$\pm$1.0 &   4.8 & 221.7& S047B4 \\ 
{\bf IGR J07193-1233} & 109.830 & -12.556 & 4.9 & $<$ 0.5 & $<$ 0.9 & ?,T &  &  &   5.0 & 452.3& R420B3 \\ 
{\bf IGR J07199-2521} & 109.965 & -25.365 & 4.2 & $<$ 0.8 & $<$ 1.3 & ?,T & Y &  5.5$\pm$1.5 &   6.2 & 227.1& R618B4 \\ 
{\bf IGR J07225-3810} & 110.621 & -38.168 & 5.3 &  1.3$\pm$0.4 & $<$ 1.1 & ? & Y &  2.3$\pm$0.5 &   4.9 & 272.8& burst \\ 
{\bf LEDA 96373} & 111.614 & -35.892 & 5.4 &  1.1$\pm$0.4 &  1.5$\pm$0.6 & AGN,Sy2 &  &  &   4.7 & 232.1& B5 \\ 
{\bf SWIFT J0732.5-1331} & 113.159 & -13.531 & 4.1 &  1.4$\pm$0.3 &  1.6$\pm$0.5 & CV,IP &  &  &   6.2 & 409.0& B3 \\ 
{\bf IGR J07361-4537} & 114.034 & -45.618 & 4.5 & $<$ 0.4 & $<$ 0.5 & ?,T & YY & 11.8$\pm$2.2 &   5.4 & 1094.4& burst \\ 
EXO 0748-676        & 117.135 & -67.751 & 0.5 & 21.2$\pm$0.3 & 19.0$\pm$0.5 & LMXB,B,D,T &  &  &  76.5 & 315.1& B5 \\ 
{\bf IGR J07506-1547} & 117.675 & -15.793 & 5.2 & $<$ 0.7 &  2.0$\pm$0.6 & ? & Y &  1.7$\pm$0.7 &   5.1 & 281.4& burst \\ 
IGR J07565-4139        & 119.086 & -41.633 & 3.4 &  0.9$\pm$0.1 &  0.8$\pm$0.2 & AGN,Sy2 & Y &  1.4$\pm$0.2 &   7.6 & 1582.2& burst \\ 
IGR J07597-3842        & 119.927 & -38.718 & 1.7 &  2.4$\pm$0.2 &  1.8$\pm$0.2 & AGN,Sy1.2 &  &  &  16.5 & 1346.7& B5 \\ 
{\bf 1RXS J080114.6-462324 } & 120.284 & -46.379 & 3.6 &  0.3$\pm$0.1 &  0.4$\pm$0.2 & ? & Y &  5.5$\pm$0.9 &   7.4 & 2032.3& burst \\ 
ESO 209-12        & 120.476 & -49.762 & 2.3 &  1.1$\pm$0.1 &  1.5$\pm$0.2 & AGN,Sy1.5 &  &  &  11.9 & 1931.5& B3 \\ 
PG0804+761        & 122.851 & 76.021 & 4.9 &  0.9$\pm$0.2 & $<$ 0.8 & AGN,Sy1 &  &  &   4.6 & 523.9& B5 \\ 
{\bf IGR J08190-3835} & 124.759 & -38.583 & 3.5 &  0.8$\pm$0.1 &  0.8$\pm$0.2 & AGN? &  &  &   7.4 & 2083.2& B3 \\ 
{\bf IGR J08262+4051} & 126.556 & 40.855 & 4.8 &  1.3$\pm$0.5 & $<$ 1.7 & AGN? & Y &  3.1$\pm$0.9 &   5.1 & 103.8& R314B4 \\ 
{\bf IGR J08262-3736} & 126.560 & -37.603 & 4.3 &  0.4$\pm$0.1 &  0.7$\pm$0.2 & ? & Y &  0.7$\pm$0.2 &   5.4 & 2126.9& burst \\ 
Vela Pulsar        & 128.831 & -45.179 & 0.5 &  6.8$\pm$0.1 &  7.4$\pm$0.1 & PWN,PSR &  &  &  89.1 & 2993.1& B5 \\ 
4U 0836-429        & 129.346 & -42.895 & 0.2 & 16.8$\pm$0.1 & 14.8$\pm$0.1 & LMXB,B,T & Y & 73.9$\pm$0.2 & 435.5 & 3099.8& burst \\ 
FRL 1146        & 129.633 & -35.998 & 2.3 &  1.4$\pm$0.1 &  1.1$\pm$0.2 & AGN,Sy1.5 &  &  &  11.5 & 1934.1& B5 \\ 
{\bf IGR J08390-4833 } & 129.692 & -48.532 & 3.8 &  0.4$\pm$0.1 & $<$ 0.3 & CV,IP & Y &  0.8$\pm$0.1 &   7.1 & 3072.1& burst \\ 
IGR J08408-4503        & 130.159 & -45.067 & 3.3 &  0.3$\pm$0.1 & $<$ 0.3 & HMXB,SFXT & Y &  6.3$\pm$0.8 &   9.0 & 3227.4& burst \\ 
QSO B0836+710        & 130.343 & 70.901 & 2.0 &  2.4$\pm$0.2 &  4.2$\pm$0.4 & AGN,Blazar &  &  &  14.4 & 511.5& B3 \\ 
{\bf IGR J08517-1827} & 132.931 & -18.452 & 4.6 &  2.2$\pm$0.6 & $<$ 2.0 & ? & Y &  6.0$\pm$1.1 &   5.4 & 114.9& R313B1 \\ 
{\bf IGR J08558+0814} & 133.957 &  8.248 & 5.0 &  2.0$\pm$0.6 & $<$ 2.1 & AGN,Sy1 & Y &  4.0$\pm$1.1 &   4.5 &  89.4& B4 \\ 
Vela X-1        & 135.524 & -40.555 & 0.2 & 216.9$\pm$0.1 & 54.3$\pm$0.2 & HMXB,XP &  &  & 2259.9 & 2987.3& B1 \\ 
IGR J09025-6814        & 135.582 & -68.225 & 5.0 &  1.1$\pm$0.3 &  1.2$\pm$0.5 & AGN,XBONG & Y &  2.0$\pm$0.4 &   4.8 & 413.0& S192B3 \\ 
IGR J09026-4812        & 135.658 & -48.222 & 1.7 &  1.2$\pm$0.1 &  1.6$\pm$0.1 & AGN,Sy1 &  &  &  16.8 & 3123.4& B3 \\ 
{\bf 1RXS J090320.0+533022} & 135.853 & 53.498 & 5.3 &  2.2$\pm$0.8 & $<$ 2.8 & AGN? &  &  &   4.7 &  46.8& B4 \\ 
IGR J09103-3741        & 137.577 & -37.682 & 5.4 & $<$ 0.3 & $<$ 0.4 & ?,T &  &  &   4.5 & 1770.0& R317B1 \\ 
SWIFT J0917.2-6221        & 139.069 & -62.338 & 2.7 &  1.4$\pm$0.2 &  0.9$\pm$0.3 & AGN,Sy1.2 &  &  &   9.8 & 1332.5& B5 \\ 
{\bf IGR J09189-4418} & 139.731 & -44.312 & 4.5 &  0.3$\pm$0.1 &  0.5$\pm$0.2 & ? &  &  &   5.4 & 2949.8& B2 \\ 
EXMS B0918-549E        & 140.052 & -55.126 & 1.0 &  2.8$\pm$0.1 &  2.1$\pm$0.2 & ?,T &  &  &  32.0 & 2263.7& B5 \\ 
4U0919-54        & 140.095 & -55.197 & 0.9 &  3.7$\pm$0.1 &  2.8$\pm$0.2 & LMXB &  &  &  34.0 & 2259.8& B5 \\ 
{\bf MCG-01-24-012 } & 140.174 & -8.075 & 4.2 &  1.5$\pm$0.4 &  3.1$\pm$0.7 & AGN,Sy2 &  &  &   6.0 & 170.7& B3 \\ 
{\bf Mrk 110} & 141.249 & 52.309 & 4.4 &  3.2$\pm$0.8 &  2.8$\pm$1.4 & AGN,Sy1 &  &  &   5.6 &  44.8& B5 \\ 
IGR J09253+6929        & 141.345 & 69.520 & 4.9 &  1.2$\pm$0.3 & $<$ 1.1 & AGN,Sy1.5 &  &  &   5.4 & 289.2& B5 \\ 
{\bf IGR J09446-2636} & 146.148 & -26.605 & 5.4 &  1.1$\pm$0.5 & $<$ 1.6 & AGN,Sy1.5 &  &  &   4.5 & 157.8& burst \\ 
{\bf IGR J09453-2600} & 146.333 & -26.003 & 4.5 &  1.5$\pm$0.5 & $<$ 1.5 & ?,T & Y &  2.7$\pm$0.6 &   5.5 & 166.3& burst \\ 
{\bf NGC 2992} & 146.425 & -14.343 & 1.9 &  3.5$\pm$0.3 &  4.1$\pm$0.5 & AGN,Sy2 &  &  &  14.8 & 272.0& B5 \\ 
MCG-05-23-016        & 146.912 & -30.952 & 1.4 &  8.4$\pm$0.4 &  8.6$\pm$0.7 & AGN,Sy2 &  &  &  20.7 & 183.5& B3 \\ 
{\bf IGR J09480-5641} & 147.010 & -56.697 & 4.9 & $<$ 0.2 & $<$ 0.4 & ?,T &  &  &   5.1 & 1984.9& R229B5 \\ 
{\bf IGR J09481+8237} & 147.034 & 82.629 & 4.5 &  2.0$\pm$0.5 & $<$ 1.5 & ? &  &  &   4.8 & 207.4& B1 \\ 
IGR J09523-6231        & 148.058 & -62.522 & 3.2 &  0.9$\pm$0.1 &  0.8$\pm$0.2 & AGN,Sy1.9 &  &  &   8.4 & 1607.6& B5 \\ 
{\bf NGC 3081} & 149.872 & -22.809 & 2.4 &  3.2$\pm$0.4 &  3.7$\pm$0.6 & AGN,Sy2 &  &  &  10.8 & 225.6& B5 \\ 
SWIFT J1009.3-4250        & 152.419 & -42.804 & 2.8 &  1.6$\pm$0.2 &  1.7$\pm$0.3 & AGN,Sy2 &  &  &   9.7 & 1020.0& B5 \\ 
GRO J1008-57        & 152.435 & -58.295 & 0.5 &  4.0$\pm$0.1 &  2.0$\pm$0.2 & HMXB,XP,Be,T & Y & 31.8$\pm$0.4 &  83.8 & 1998.5& burst \\ 
IGR J10101-5654        & 152.506 & -56.922 & 2.3 &  1.0$\pm$0.1 &  0.6$\pm$0.2 & HMXB,Be & Y &  1.7$\pm$0.2 &  12.1 & 1973.0& burst \\ 
IGR J10109-5746        & 152.732 & -57.800 & 2.4 &  1.1$\pm$0.1 & $<$ 0.4 & CV,Symb &  &  &  11.2 & 2045.3& B4 \\ 
IGR J10147-6354        & 153.669 & -63.898 & 4.9 & $<$ 0.3 &  0.9$\pm$0.2 & AGN,Sy1.2 & Y &  0.5$\pm$0.2 &   5.0 & 1810.5& burst \\ 
{\bf IGR J10163-5028} & 154.071 & -50.481 & 4.9 & $<$ 0.3 & $<$ 0.4 & ?,T & YY &  5.2$\pm$1.9 &   5.1 & 1527.3& R399B5 \\ 
{\bf IGR J10200-1436} & 155.007 & -14.611 & 4.9 &  1.6$\pm$0.4 & $<$ 1.4 & ? &  &  &   4.7 & 181.6& burst \\ 
{\bf NGC 3227} & 155.871 & 19.858 & 1.9 &  6.8$\pm$0.5 &  6.5$\pm$0.9 & AGN,Sy1.5 &  &  &  15.0 &  91.6& B5 \\ 
{\bf IGR J10252-6829} & 156.221 & -68.516 & 5.0 & $<$ 0.3 &  0.6$\pm$0.3 & ?,T & YY &  6.0$\pm$1.9 &   5.0 & 1103.4& burst \\ 
NGC 3281        & 157.950 & -34.870 & 3.3 &  2.4$\pm$0.4 &  3.5$\pm$0.7 & AGN,Sy2 &  &  &   7.4 & 182.3& B5 \\ 
{\bf IGR J10344+1401} & 158.604 & 14.017 & 4.3 &  2.4$\pm$0.9 & $<$ 3.2 & ? & Y & 16.5$\pm$2.8 &   5.9 &  37.4& S262B1 \\ 
4U 1036-56        & 159.425 & -56.798 & 1.3 &  1.1$\pm$0.1 & $<$ 0.4 & HMXB,Be,T & Y & 12.2$\pm$0.6 &  22.3 & 2079.8& burst \\ 
SWIFT J1038.8-4942        & 159.665 & -49.801 & 3.5 &  0.9$\pm$0.1 &  1.4$\pm$0.2 & AGN,Sy1.5 &  &  &   8.0 & 1243.9& B3 \\ 
IGR J10404-4625        & 160.108 & -46.413 & 2.7 &  1.7$\pm$0.2 &  2.2$\pm$0.3 & AGN,Sy2 &  &  &   9.6 & 781.1& B3 \\ 
{\bf IGR J10432-6300} & 160.802 & -63.013 & 4.4 & $<$ 0.2 & $<$ 0.4 & ?,T & YY &  8.9$\pm$1.9 &   5.7 & 2100.3& R325B1 \\ 
{\bf IGR J10432-4446} & 160.805 & -44.779 & 4.6 & $<$ 0.5 &  1.2$\pm$0.4 & ? & Y &  2.3$\pm$0.9 &   5.4 & 547.0& S081B3 \\ 
{\bf IGR J10447-6027} & 161.155 & -60.423 & 4.1 &  0.6$\pm$0.1 &  0.7$\pm$0.2 & ? &  &  &   5.8 & 2188.9& B5 \\ 
Eta Carinae        & 161.206 & -59.704 & 4.3 &  0.3$\pm$0.1 &  0.7$\pm$0.2 & XB &  &  &   5.9 & 2208.1& burst \\ 
{\bf MCG+04-26-006} & 161.722 & 25.903 & 5.0 &  1.1$\pm$0.3 &  2.5$\pm$0.6 & AGN &  &  &   5.2 & 230.7& B3 \\ 
{\bf IGR J11014-6103} & 165.341 & -61.056 & 4.3 &  0.4$\pm$0.1 &  0.6$\pm$0.2 & ? & Y &  0.6$\pm$0.1 &   5.4 & 2287.7& B3 \\ 
{\bf Mrk 421} & 166.119 & 38.207 & 0.3 & 25.6$\pm$0.2 & 19.4$\pm$0.4 & AGN,BL Lac &  &  & 151.1 & 607.9& S448B5 \\ 
IGR J11098-6457        & 167.389 & -64.956 & 5.0 &  0.4$\pm$0.1 &  0.6$\pm$0.2 & CV,Symb & Y &  0.7$\pm$0.2 &   5.1 & 2129.5& burst \\ 
IGR J11187-5438        & 169.612 & -54.653 & 4.1 &  0.6$\pm$0.1 &  0.7$\pm$0.2 & XB? &  &  &   6.1 & 2030.4& B5 \\ 
Cen X-3        & 170.306 & -60.627 & 0.2 & 54.6$\pm$0.1 &  5.9$\pm$0.2 & HMXB,XP &  &  & 650.7 & 2467.0& burst \\ 
IGR J11215-5952        & 170.440 & -59.870 & 1.5 &  0.3$\pm$0.1 & $<$ 0.3 & HMXB,SFXT & YY & 10.2$\pm$0.6 &  19.8 & 2405.1& R308B5 \\ 
IGR J11305-6256        & 172.779 & -62.946 & 0.9 &  3.3$\pm$0.1 &  1.5$\pm$0.2 & HMXB,Be &  &  &  35.1 & 2378.1& burst \\ 
{\bf IGR J11321-5311} & 173.007 & -53.199 & 3.5 & $<$ 0.3 & $<$ 0.4 & AXP?,T & YY &  7.3$\pm$1.5 &   7.1 & 1847.8& burst \\ 
IGR J11366-6002        & 174.140 & -60.047 & 4.2 &  0.6$\pm$0.1 &  0.6$\pm$0.2 & AGN,Sy2,Liner &  &  &   6.0 & 2431.5& B3 \\ 
NGC 3783        & 174.746 & -37.745 & 2.9 &  8.4$\pm$1.0 &  7.4$\pm$1.7 & AGN,Sy1 &  &  &   9.0 &  42.1& B5 \\ 
EXMS B1136-650        & 174.850 & -65.386 & 1.8 &  0.4$\pm$0.1 & $<$ 0.4 & RSCVn & YY & 24.2$\pm$1.6 &  15.6 & 2253.9& burst \\ 
IGR J11435-6109        & 175.976 & -61.127 & 0.7 &  3.4$\pm$0.1 &  2.2$\pm$0.2 & HMXB,XP?,Be & Y & 13.0$\pm$0.3 &  53.4 & 2484.2& burst \\ 
{\bf H1143-182} & 176.416 & -18.445 & 4.6 &  3.6$\pm$0.7 & $<$ 2.3 & AGN,Sy1 &  &  &   5.4 &  92.4& B1 \\ 
{\bf PKS 1143-696 } & 176.449 & -69.894 & 4.1 &  0.8$\pm$0.2 &  0.8$\pm$0.2 & AGN & Y &  1.3$\pm$0.2 &   6.2 & 1453.3& burst \\ 
1E 1145.1-6141\tablenotemark{j}        & 176.852 & -61.966 & 0.3 & 21.1$\pm$0.1 & 12.2$\pm$0.2 & HMXB,XP &  &  & 206.5 & 2457.1& B5 \\ 
2E 1145.5-6155\tablenotemark{j}        & 176.968 & -62.212 & 0.9 &  2.4$\pm$0.1 &  1.7$\pm$0.2 & HMXB,XP & Y & 22.3$\pm$0.7 &  37.1 & 2487.0& burst \\ 
{\bf IGR J11486-0505} & 177.160 & -5.098 & 5.4 &  1.2$\pm$0.3 & $<$ 0.9 & ?,T & Y &  7.5$\pm$1.5 &   4.9 & 470.1& R268B1 \\ 
{\bf IGR J11502-5427} & 177.542 & -54.463 & 4.6 & $<$ 0.3 & $<$ 0.4 & ? &  &  &   5.4 & 1985.7& S155B1 \\ 
{\bf IGR J11544-7618} & 178.592 & -76.309 & 5.0 &  0.9$\pm$0.4 &  2.3$\pm$0.6 & AGN? &  &  &   4.7 & 339.7& B3 \\ 
{\bf IGR J11592+1437} & 179.809 & 14.621 & 5.0 & $<$ 0.7 & $<$ 1.3 & ?,T & YY &  5.8$\pm$1.4 &   4.9 & 271.7& S331B5 \\ 
{\bf IGR J11597-6324} & 179.920 & -63.408 & 4.5 & $<$ 0.2 & $<$ 0.4 & ?,T &  &  &   5.6 & 2318.8& R579B1 \\ 
{\bf SWIFT J1200.8+0650} & 180.257 &  6.780 & 5.0 &  0.9$\pm$0.2 &  1.1$\pm$0.4 & AGN,Sy2 &  &  &   5.0 & 600.5& B5 \\ 
IGR J12026-5349        & 180.672 & -53.841 & 1.5 &  2.3$\pm$0.1 &  2.1$\pm$0.2 & AGN,Sy2 &  &  &  20.2 & 1804.9& B5 \\ 
{\bf NGC 4051} & 180.802 & 44.508 & 2.5 &  2.5$\pm$0.2 &  1.8$\pm$0.4 & AGN,Sy1.5 &  &  &  10.0 & 527.6& B1 \\ 
{\bf NGC 4074} & 181.136 & 20.249 & 5.0 &  0.9$\pm$0.4 &  1.6$\pm$0.6 & AGN,Sy2 &  &  &   5.1 & 258.5& B5 \\ 
{\bf IGR J12077-6547} & 181.925 & -65.789 & 4.4 & $<$ 0.2 & $<$ 0.4 & ?,T &  &  &   5.6 & 2296.8& burst \\ 
NGC 4138        & 182.359 & 43.719 & 3.7 &  1.6$\pm$0.2 &  1.5$\pm$0.4 & AGN,Sy1.9 &  &  &   7.1 & 519.4& B5 \\ 
NGC 4151        & 182.634 & 39.412 & 0.5 & 15.6$\pm$0.2 & 19.8$\pm$0.4 & AGN,Sy1.5 &  &  &  85.4 & 490.5& B5 \\ 
{\bf IGR J12123-5802} & 183.064 & -58.049 & 4.4 &  0.5$\pm$0.1 & $<$ 0.4 & ? &  &  &   5.6 & 2234.5& B4 \\ 
EXMS B1210-645        & 183.251 & -64.871 & 3.0 &  0.9$\pm$0.1 &  0.6$\pm$0.2 & HMXB,Be,T &  &  &   8.8 & 2388.4& B5 \\ 
IGR J12131+0700        & 183.280 &  7.018 & 4.3 &  0.8$\pm$0.2 &  1.2$\pm$0.3 & AGN,Sy1.5-1.8 &  &  &   5.7 & 854.9& B3 \\ 
{\bf NGC4235} & 184.296 &  7.159 & 5.1 &  0.5$\pm$0.2 & $<$ 0.6 & AGN,Sy1 &  &  &   4.5 & 914.7& B5 \\ 
{\bf Mrk 766} & 184.603 & 29.823 & 3.7 &  1.4$\pm$0.2 &  0.8$\pm$0.3 & AGN,Sy1 &  &  &   7.1 & 583.8& B1 \\ 
4C 04.42        & 185.581 &  4.243 & 3.1 &  0.8$\pm$0.1 &  1.8$\pm$0.3 & AGN,QSO &  &  &   8.9 & 1136.3& burst \\ 
Mrk 50        & 185.806 &  2.670 & 3.5 &  1.1$\pm$0.1 & $<$ 0.5 & AGN,Sy1 &  &  &   8.5 & 1225.4& B1 \\ 
NGC 4395        & 186.440 & 33.565 & 3.7 &  0.9$\pm$0.2 &  1.5$\pm$0.3 & AGN,Sy1.8 &  &  &   7.2 & 620.0& B5 \\ 
NGC 4388        & 186.448 & 12.657 & 0.5 & 12.6$\pm$0.2 & 16.0$\pm$0.4 & AGN,Sy2 &  &  &  71.4 & 630.7& B5 \\ 
GX 301-2        & 186.647 & -62.774 & 0.2 & 155.1$\pm$0.1 & 18.1$\pm$0.2 & HMXB,XP,T &  &  & 1626.0 & 2504.7& B4 \\ 
XSS J12270-4859        & 187.009 & -48.894 & 2.5 &  1.6$\pm$0.2 &  1.6$\pm$0.3 & CV,IP &  &  &  10.5 & 955.6& B5 \\ 
{\bf IGR J12288+0052} & 187.199 &  0.870 & 5.3 &  0.6$\pm$0.1 & $<$ 0.5 & AGN? &  &  &   4.7 & 1359.1& B5 \\ 
3C 273        & 187.279 &  2.049 & 0.5 & 10.4$\pm$0.1 & 12.3$\pm$0.2 & AGN,QSO &  &  &  90.3 & 1334.5& B5 \\ 
{\bf IGR J12319-0749} & 187.977 & -7.816 & 4.7 &  0.6$\pm$0.1 & $<$ 0.5 & AGN? &  &  &   4.8 & 1256.3& burst \\ 
V* RT Cru        & 188.724 & -64.567 & 0.9 &  3.8$\pm$0.1 &  2.5$\pm$0.2 & CV,Symb &  &  &  37.3 & 2343.9& B5 \\ 
NGC 4507        & 188.903 & -39.912 & 0.9 &  8.4$\pm$0.3 & 10.6$\pm$0.5 & AGN,Sy2 &  &  &  35.3 & 392.7& B5 \\ 
ESO 506-G27        & 189.732 & -27.303 & 2.8 &  4.4$\pm$0.6 &  5.3$\pm$0.9 & AGN,Sy2 &  &  &   9.3 & 121.4& burst \\ 
LEDA 170194        & 189.786 & -16.182 & 2.3 &  2.0$\pm$0.2 &  2.4$\pm$0.4 & AGN,Sy2 &  &  &  11.5 & 572.6& B5 \\ 
NGC 4593        & 189.909 & -5.356 & 0.9 &  3.8$\pm$0.1 &  4.5$\pm$0.2 & AGN,Sy1 &  &  &  35.5 & 1408.3& B5 \\ 
IGR J12415-5750        & 190.331 & -57.840 & 2.4 &  1.2$\pm$0.1 &  1.2$\pm$0.2 & AGN,Sy1.5 &  &  &  11.0 & 2100.9& B5 \\ 
1H 1249-637        & 190.663 & -63.015 & 4.5 &  0.6$\pm$0.1 & $<$ 0.4 & HMXB,Be? &  &  &   6.0 & 2284.1& B4 \\ 
{\bf IGR J12470-5407} & 191.750 & -54.129 & 5.3 & $<$ 0.3 & $<$ 0.4 & ? &  &  &   4.7 & 1778.5& S338B1 \\ 
{\bf IGR J1248.2-5828} & 191.943 & -58.487 & 3.4 &  0.6$\pm$0.1 &  0.6$\pm$0.2 & AGN & Y &  0.7$\pm$0.1 &   6.8 & 2240.5& burst \\ 
{\bf IGR J12489-6243} & 192.223 & -62.718 & 4.1 &  0.5$\pm$0.1 & $<$ 0.4 & ? & Y &  0.7$\pm$0.1 &   6.5 & 2277.5& burst \\ 
4U 1246-588        & 192.401 & -59.093 & 0.8 &  3.8$\pm$0.1 &  3.2$\pm$0.2 & HMXB,T &  &  &  38.4 & 2246.4& B5 \\ 
{\bf NGC4748} & 193.050 & -13.430 & 5.5 &  0.8$\pm$0.2 &  0.7$\pm$0.3 & AGN,NLSy1 &  &  &   5.2 & 841.4& B5 \\ 
ESO 323-32        & 193.371 & -41.620 & 4.3 &  0.9$\pm$0.2 &  1.2$\pm$0.4 & AGN,Sy2 &  &  &   5.9 & 612.5& burst \\ 
3C 279        & 194.044 & -5.770 & 2.5 &  1.1$\pm$0.1 &  1.4$\pm$0.2 & AGN,QSO/Blazar &  &  &  10.7 & 1248.5& burst \\ 
{\bf IGR J12562+2554} & 194.051 & 25.905 & 4.7 &  0.6$\pm$0.1 &  0.9$\pm$0.3 & Cluster? &  &  &   5.1 & 975.0& B5 \\ 
1H 1254-690        & 194.410 & -69.297 & 1.2 &  2.4$\pm$0.1 & $<$ 0.5 & LMXB,B,D &  &  &  24.3 & 1749.2& B4 \\ 
{\bf IGR J12585-6045} & 194.634 & -60.765 & 4.9 &  0.3$\pm$0.1 & $<$ 0.4 & ?,T & Y &  2.7$\pm$1.1 &   5.0 & 2366.3& S511B4 \\ 
Coma cluster        & 194.915 & 27.955 & 2.0 &  1.4$\pm$0.1 & $<$ 0.5 & Cluster &  &  &  13.4 & 1053.4& B4 \\ 
{\bf GX 304-1} & 195.340 & -61.602 & 2.5 &  0.7$\pm$0.1 &  0.4$\pm$0.2 & HMXB,XP & Y &  2.9$\pm$0.3 &  10.7 & 2412.8& burst \\ 
IGR J13020-6359\tablenotemark{j}        & 195.530 & -63.949 & 1.6 &  2.0$\pm$0.1 &  1.1$\pm$0.2 & HMXB,XP,Be &  &  &  18.4 & 2342.9& B5 \\ 
{\bf PSR B1259-63\tablenotemark{j}} & 195.658 & -63.856 & 2.5 &  1.1$\pm$0.1 &  1.1$\pm$0.2 & PSR &  &  &  11.1 & 2362.1& burst \\ 
{\bf Mrk 783} & 195.753 & 16.362 & 4.6 &  0.8$\pm$0.2 &  1.7$\pm$0.4 & AGN,Sy1 &  &  &   5.8 & 625.8& B3 \\ 
{\bf IGR J13038+5348} & 195.924 & 53.773 & 4.8 &  1.0$\pm$0.3 &  2.1$\pm$0.5 & AGN,Sy1.2 &  &  &   5.2 & 291.3& B3 \\ 
{\bf NGC 4941} & 196.052 & -5.570 & 4.6 &  0.7$\pm$0.1 &  0.6$\pm$0.3 & AGN,Sy2 &  &  &   5.5 & 1079.0& B5 \\ 
{\bf IGR J13042-1020} & 196.075 & -10.344 & 4.1 &  1.0$\pm$0.2 &  0.7$\pm$0.3 & AGN,Sy2 &  &  &   6.2 & 899.2& B5 \\ 
{\bf IGR J13045-5630} & 196.133 & -56.500 & 3.6 &  0.8$\pm$0.1 &  0.4$\pm$0.2 & ? &  &  &   6.8 & 2099.5& B1 \\ 
NGC 4945        & 196.362 & -49.470 & 0.4 & 11.9$\pm$0.2 & 17.6$\pm$0.3 & AGN,Sy2 &  &  &  96.6 & 1269.1& B3 \\ 
ESO 323-77        & 196.619 & -40.427 & 2.9 &  1.5$\pm$0.2 &  1.6$\pm$0.3 & AGN,Sy1.2 &  &  &   9.0 & 649.2& B5 \\ 
IGR J13091+1137        & 197.287 & 11.626 & 2.8 &  1.8$\pm$0.3 &  2.6$\pm$0.5 & AGN,Sy2,XBONG &  &  &   9.0 & 494.7& B3 \\ 
{\bf IGR J13107-5626} & 197.669 & -56.448 & 4.0 &  0.5$\pm$0.1 &  0.5$\pm$0.2 & ? &  &  &   5.6 & 2105.2& B5 \\ 
IGR J13109-5552        & 197.697 & -55.868 & 2.3 &  1.1$\pm$0.1 &  1.7$\pm$0.2 & AGN,Sy1 &  &  &  11.7 & 2028.9& B3 \\ 
{\bf IGR J13149+4422} & 198.770 & 44.414 & 4.1 &  1.1$\pm$0.2 &  1.4$\pm$0.4 & AGN,Sy2 &  &  &   6.2 & 577.0& B5 \\ 
IGR J13186-6257        & 199.630 & -62.944 & 3.3 &  0.7$\pm$0.1 &  0.5$\pm$0.2 & ? &  &  &   7.7 & 2363.7& B5 \\ 
{\bf IGR J13187+0322} & 199.665 &  3.372 & 4.9 & $<$ 0.4 & $<$ 0.8 & AGN?,QSO?,T &  &  &   5.0 & 641.7& R455B1 \\ 
{\bf MCG-03-34-063} & 200.632 & -16.726 & 4.8 &  1.1$\pm$0.3 &  1.6$\pm$0.6 & AGN,Sy1.8 &  &  &   5.0 & 352.0& B5 \\ 
{\bf SAX J1324.3-6313 } & 201.161 & -63.228 & 4.3 &  0.3$\pm$0.1 & $<$ 0.4 & LMXB,B & Y &  6.8$\pm$2.0 &   6.3 & 2361.5& R050B5 \\ 
Cen A        & 201.363 & -43.021 & 0.3 & 32.2$\pm$0.2 & 40.0$\pm$0.3 & AGN,Sy2 &  &  & 220.9 & 899.9& B5 \\ 
4U 1323-62        & 201.642 & -62.139 & 0.5 &  8.7$\pm$0.1 &  6.5$\pm$0.2 & LMXB,B,D &  &  &  91.9 & 2378.2& burst \\ 
{\bf IGR J13290-6323} & 202.261 & -63.391 & 4.0 & $<$ 0.2 & $<$ 0.4 & ?,T & YY &  2.4$\pm$0.5 &   5.9 & 2333.5& burst \\ 
{\bf IGR J13292-6042} & 202.302 & -60.702 & 4.2 &  0.5$\pm$0.1 & $<$ 0.4 & ?,T & Y &  1.1$\pm$0.2 &   6.1 & 2382.2& burst \\ 
{\bf IGR J13307-6038} & 202.671 & -60.633 & 4.1 & $<$ 0.2 & $<$ 0.4 & ?,T & YY &  2.8$\pm$0.5 &   6.2 & 2377.1& R176B3 \\ 
{\bf 3C287.1} & 203.184 &  2.017 & 5.2 &  1.5$\pm$0.3 & $<$ 1.1 & AGN,Sy1 &  &  &   4.9 & 381.0& B1 \\ 
{\bf ESO 383-18} & 203.382 & -34.073 & 4.7 &  1.0$\pm$0.2 & $<$ 0.8 & AGN,Sy2 &  &  &   5.7 & 548.3& B4 \\ 
MCG-06-30-015        & 203.982 & -34.300 & 1.8 &  3.1$\pm$0.2 &  1.9$\pm$0.4 & AGN,Sy1.2 &  &  &  15.2 & 571.6& B5 \\ 
NGC 5252        & 204.551 &  4.525 & 3.3 &  3.3$\pm$0.5 &  2.4$\pm$0.8 & AGN,Sy1.9 &  &  &   7.9 & 218.3& burst \\ 
{\bf IGR J13396-3306} & 204.892 & -33.101 & 5.0 &  0.8$\pm$0.2 & $<$ 0.8 & ? &  &  &   4.9 & 523.7& B5 \\ 
{\bf IGR J13402-6428} & 205.050 & -64.480 & 3.5 &  0.3$\pm$0.1 & $<$ 0.4 & ? & Y &  1.2$\pm$0.2 &   7.5 & 2317.0& burst \\ 
{\bf IGR J13408-6836} & 205.191 & -68.615 & 5.1 & $<$ 0.3 & $<$ 0.4 & ?,T & YY &  6.0$\pm$1.9 &   4.9 & 1874.6& burst \\ 
{\bf IGR J13415+3033} & 205.336 & 30.380 & 3.8 &  1.2$\pm$0.2 &  1.0$\pm$0.3 & AGN,Sy2 &  &  &   6.5 & 682.4& B5 \\ 
{\bf IGR J13439+0449} & 205.974 &  4.817 & 5.1 &  2.1$\pm$0.6 &  2.1$\pm$1.0 & ? &  &  &   4.5 & 137.9& burst \\ 
{\bf Cen B\tablenotemark{j}} & 206.704 & -60.408 & 0.0 &  1.0$\pm$0.1 &  1.2$\pm$0.2 & AGN,RG &  &  &  10.5 & 2332.1& B1 \\ 
4U 1344-60\tablenotemark{j}        & 206.882 & -60.609 & 0.8 &  4.2$\pm$0.1 &  4.3$\pm$0.2 & AGN,Sy1.5 &  &  &  43.5 & 2323.7& B5 \\ 
{\bf IGR J13490-6139} & 207.257 & -61.650 & 4.9 & $<$ 0.2 & $<$ 0.4 & ?,T &  &  &   5.1 & 2358.2& R638B1 \\ 
IC 4329A        & 207.333 & -30.313 & 0.6 & 11.8$\pm$0.2 & 12.7$\pm$0.4 & AGN,Sy1.2 &  &  &  55.6 & 442.5& B5 \\ 
{\bf IGR J13499-4832} & 207.468 & -48.543 & 4.7 & $<$ 0.3 & $<$ 0.5 & ?,T & YY &  7.7$\pm$1.8 &   5.3 & 1486.5& burst \\ 
{\bf 1AXG J135417-3746} & 208.511 & -37.767 & 4.4 &  1.0$\pm$0.2 &  0.7$\pm$0.3 & AGN,Sy1.9 &  &  &   5.8 & 1054.4& B1 \\ 
{\bf IGR J13550-7218} & 208.759 & -72.299 & 4.2 &  0.6$\pm$0.2 &  1.1$\pm$0.3 & ? &  &  &   5.3 & 1078.5& B3 \\ 
{\bf IGR J13573-0845} & 209.333 & -8.764 & 5.4 &  2.5$\pm$0.7 & $<$ 2.4 & ? &  &  &   4.7 &  70.7& B4 \\ 
IGR J14003-6326        & 210.217 & -63.426 & 3.3 &  0.8$\pm$0.1 &  0.8$\pm$0.2 & ? &  &  &   8.0 & 2222.9& B5 \\ 
{\bf IGR J14043-6148} & 211.070 & -61.813 & 4.5 &  0.6$\pm$0.1 &  0.8$\pm$0.2 & AGN? &  &  &   6.4 & 2305.0& B3 \\ 
{\bf IGR J14080-3023} & 212.009 & -30.392 & 3.8 &  1.0$\pm$0.2 &  1.2$\pm$0.4 & AGN,Sy1.5 &  &  &   6.1 & 744.0& B3 \\ 
V834 Cen        & 212.219 & -45.286 & 4.1 &  0.8$\pm$0.1 & $<$ 0.5 & CV,P &  &  &   6.1 & 1675.7& B1 \\ 
{\bf IGR J14102+0722} & 212.549 &  7.377 & 4.5 &  4.7$\pm$1.7 & $<$ 5.7 & ?,T &  &  &   5.2 &  20.6& R644B5 \\ 
NGC 5506        & 213.288 & -3.206 & 2.9 & 11.3$\pm$1.5 &  6.7$\pm$2.5 & AGN,Sy1.9 &  &  &   9.0 &  25.1& B5 \\ 
Circinus Galaxy        & 213.292 & -65.343 & 0.4 & 13.1$\pm$0.1 & 10.9$\pm$0.2 & AGN,Sy2 &  &  & 126.4 & 2124.8& B5 \\ 
IGR J14175-4641        & 214.265 & -46.675 & 3.2 &  0.9$\pm$0.1 &  1.0$\pm$0.2 & AGN,Sy2 &  &  &   8.2 & 1788.3& B5 \\ 
{\bf NGC 5548} & 214.507 & 25.164 & 4.8 &  1.6$\pm$0.3 &  1.9$\pm$0.6 & AGN,Sy1.5 &  &  &   5.8 & 245.5& B5 \\ 
{\bf IGR J14193-6048} & 214.821 & -60.801 & 4.3 &  0.5$\pm$0.1 & $<$ 0.4 & ? &  &  &   5.0 & 2318.6& B5 \\ 
ESO 511-G030        & 214.837 & -26.640 & 3.0 &  1.9$\pm$0.2 &  2.1$\pm$0.4 & AGN,Sy1 &  &  &   8.7 & 629.7& B5 \\ 
{\bf H 1417-624} & 215.255 & -62.702 & 4.1 & $<$ 0.2 & $<$ 0.4 & HMXB,XP,T & Y &  5.8$\pm$1.1 &   6.1 & 2244.1& R515B5 \\ 
{\bf H1419+480} & 215.374 & 47.740 & 4.9 &  1.2$\pm$0.2 & $<$ 0.9 & AGN,Sy1.5 &  &  &   5.6 & 401.4& B4 \\ 
{\bf IGR J14227-2931} & 215.683 & -29.519 & 5.0 &  0.5$\pm$0.2 & $<$ 0.6 & ? & Y &  0.7$\pm$0.2 &   4.6 & 983.7& B4 \\ 
{\bf IGR J14229-3347} & 215.728 & -33.792 & 4.2 & $<$ 0.3 &  0.6$\pm$0.3 & ?,T & Y &  2.7$\pm$0.7 &   6.0 & 1441.5& R533B3 \\ 
{\bf IGR J14257-4249} & 216.427 & -42.832 & 5.1 &  0.6$\pm$0.1 &  0.7$\pm$0.2 & ? &  &  &   5.3 & 1911.5& B3 \\ 
{\bf H 1426+428} & 217.136 & 42.652 & 4.4 &  1.0$\pm$0.2 &  1.1$\pm$0.5 & AGN,BL Lac &  &  &   5.6 & 377.9& B5 \\ 
{\bf IGR J14297-5623} & 217.415 & -56.396 & 4.4 & $<$ 0.2 & $<$ 0.4 & ?,T & YY &  9.2$\pm$2.7 &   5.7 & 2338.3& R291B4 \\ 
IGR J14298-6715        & 217.430 & -67.255 & 3.3 &  0.9$\pm$0.1 &  0.9$\pm$0.2 & LMXB &  &  &   8.2 & 1847.5& B5 \\ 
{\bf IGR J14300-2558} & 217.509 & -25.982 & 4.5 &  0.8$\pm$0.2 & $<$ 0.8 & ? &  &  &   4.8 & 701.5& burst \\ 
{\bf IGR J14301-4158} & 217.518 & -41.979 & 4.9 &  0.6$\pm$0.1 &  0.5$\pm$0.2 & ? &  &  &   5.4 & 1953.8& burst \\ 
{\bf IGR J14315-7046} & 217.878 & -70.773 & 4.3 & $<$ 0.3 & $<$ 0.5 & ?,T & YY &  3.4$\pm$0.8 &   5.8 & 1312.9& R091B3 \\ 
{\bf NGC 5643} & 218.154 & -44.180 & 3.8 &  0.7$\pm$0.1 &  0.6$\pm$0.2 & AGN,Sy2 &  &  &   6.7 & 1961.0& B5 \\ 
IGR J14331-6112        & 218.299 & -61.248 & 3.5 &  0.8$\pm$0.1 & $<$ 0.4 & HMXB,Be &  &  &   7.3 & 2348.9& B5 \\ 
{\bf IGR J14385+8553} & 219.616 & 85.883 & 4.9 & $<$ 0.7 & $<$ 1.2 & ? &  &  &   5.0 & 229.3& B2 \\ 
{\bf NGC 5728} & 220.597 & -17.281 & 4.3 &  3.0$\pm$0.7 &  3.3$\pm$1.2 & AGN,Sy2 &  &  &   5.6 & 100.2& B5 \\ 
IGR J14471-6414        & 221.566 & -64.287 & 4.1 &  0.6$\pm$0.1 &  0.7$\pm$0.2 & AGN,Sy1.2 &  &  &   6.1 & 2011.3& B5 \\ 
{\bf IGR J14466-3352} & 221.656 & -33.869 & 4.4 &  0.4$\pm$0.1 &  1.0$\pm$0.2 & ? & Y &  0.9$\pm$0.2 &   5.4 & 1772.7& B3 \\ 
IGR J14471-6319        & 221.866 & -63.306 & 3.3 &  0.8$\pm$0.1 &  0.8$\pm$0.2 & AGN,Sy2 &  &  &   7.8 & 2145.2& burst \\ 
{\bf IGR J14488-5942} & 222.205 & -59.701 & 4.3 &  0.5$\pm$0.1 & $<$ 0.4 & ?,T & Y &  2.9$\pm$0.5 &   7.0 & 2415.3& R520B4 \\ 
{\bf IGR J14488-4008} & 222.209 & -40.142 & 4.4 &  0.5$\pm$0.1 & $<$ 0.4 & AGN? &  &  &   5.6 & 2140.3& burst \\ 
IGR J14492-5535        & 222.289 & -55.596 & 2.4 &  1.0$\pm$0.1 &  1.3$\pm$0.2 & AGN &  &  &  11.6 & 2568.6& B5 \\ 
IGR J14515-5542        & 222.888 & -55.676 & 2.4 &  1.0$\pm$0.1 &  1.4$\pm$0.2 & AGN,Sy2 &  &  &  11.4 & 2616.8& burst \\ 
{\bf IGR J14526+4925} & 223.162 & 49.426 & 5.4 &  0.8$\pm$0.3 &  1.2$\pm$0.6 & ? & Y &  2.7$\pm$0.9 &   4.6 & 270.0& S067B5 \\ 
IGR J14536-5522        & 223.418 & -55.369 & 1.9 &  1.3$\pm$0.1 &  0.5$\pm$0.2 & CV,IP? & Y &  1.9$\pm$0.1 &  14.9 & 2658.4& burst \\ 
{\bf IGR J14549-6459} & 223.713 & -64.988 & 5.0 &  0.6$\pm$0.1 &  0.5$\pm$0.2 & ? &  &  &   4.8 & 1962.5& B3 \\ 
IGR J14552-5133        & 223.835 & -51.589 & 3.1 &  0.8$\pm$0.1 &  0.9$\pm$0.2 & AGN,NLSy1 &  &  &   8.8 & 2558.3& B5 \\ 
{\bf IGR J14561-3738} & 224.034 & -37.638 & 2.8 &  0.8$\pm$0.1 &  1.0$\pm$0.2 & AGN,Sy2 &  &  &   9.4 & 2120.4& B5 \\ 
IC 4518A        & 224.413 & -43.133 & 1.8 &  1.5$\pm$0.1 &  1.0$\pm$0.2 & AGN,Sy2 &  &  &  15.7 & 2279.7& B5 \\ 
{\bf MKN 841} & 225.988 & 10.382 & 5.1 &  2.0$\pm$0.6 & $<$ 2.0 & AGN,Sy1 & Y &  2.1$\pm$0.6 &   4.7 &  83.7& B5 \\ 
{\bf IGR J15077+0906} & 226.932 &  9.109 & 4.6 &  1.8$\pm$0.6 &  2.5$\pm$1.0 & ? &  &  &   5.2 &  83.2& B5 \\ 
IGR J15094-6649        & 227.380 & -66.822 & 2.4 &  1.5$\pm$0.1 &  0.8$\pm$0.2 & CV,IP &  &  &  12.0 & 1633.9& B5 \\ 
{\bf IGR J15107-5414} & 227.670 & -54.241 & 4.5 & $<$ 0.2 & $<$ 0.4 & ?,T & YY &  8.9$\pm$1.7 &   5.7 & 2956.6& burst \\ 
{\bf IRAS 15091-2107} & 227.975 & -21.356 & 4.9 &  1.6$\pm$0.4 & $<$ 1.3 & AGN,NLSy1 &  &  &   4.5 & 257.7& B1 \\ 
PSR B1509-58        & 228.486 & -59.145 & 0.5 &  8.6$\pm$0.1 & 10.9$\pm$0.2 & PSR &  &  &  93.4 & 2555.3& B5 \\ 
IGR J15161-3827        & 229.029 & -38.476 & 5.7 & $<$ 0.2 &  0.5$\pm$0.2 & AGN,Sy2 & Y &  0.3$\pm$0.2 &   4.5 & 2331.7& burst \\ 
Cir X-1        & 230.171 & -57.170 & 0.4 &  7.3$\pm$0.1 &  0.4$\pm$0.2 & LMXB,B,A,T &  &  & 111.8 & 2774.7& burst \\ 
{\bf IGR J15293-5609} & 232.316 & -56.163 & 5.4 & $<$ 0.2 & $<$ 0.3 & ? & Y &  0.3$\pm$0.2 &   4.5 & 3017.0& S402B3 \\ 
{\bf IGR J15311-3737} & 232.767 & -37.625 & 4.5 &  0.3$\pm$0.1 &  0.7$\pm$0.2 & ? &  &  &   5.1 & 2217.6& B2 \\ 
IGR J15359-5750        & 234.000 & -57.817 & 2.2 &  1.1$\pm$0.1 &  1.3$\pm$0.2 & AGN? &  &  &  12.5 & 2839.6& B5 \\ 
{\bf IGR J15368-5102} & 234.197 & -51.045 & 4.9 &  0.5$\pm$0.1 & $<$ 0.3 & ? &  &  &   5.1 & 3329.7& burst \\ 
{\bf IGR J15391-5307} & 234.769 & -53.116 & 4.5 &  0.5$\pm$0.1 &  0.3$\pm$0.2 & ? & Y &  0.8$\pm$0.2 &   5.3 & 3358.5& burst \\ 
{\bf IGR J15409-4057} & 235.228 & -40.960 & 4.8 & $<$ 0.2 & $<$ 0.4 & ?,T & YY &  8.4$\pm$2.4 &   5.2 & 2562.2& R166B4 \\ 
{\bf IGR J15415-5029} & 235.369 & -50.491 & 3.8 &  0.6$\pm$0.1 &  0.7$\pm$0.2 & AGN? &  &  &   7.0 & 3491.0& B3 \\ 
4U 1538-522        & 235.596 & -52.388 & 0.3 & 20.8$\pm$0.1 &  3.4$\pm$0.2 & HMXB,XP &  &  & 214.3 & 3503.2& B4 \\ 
XTE J1543-568        & 236.023 & -56.774 & 1.4 &  0.8$\pm$0.1 &  0.8$\pm$0.2 & HMXB,XP,Be,T & Y & 14.9$\pm$0.7 &  22.1 & 3020.4& burst \\ 
4U 1543-624        & 236.966 & -62.575 & 1.1 &  3.0$\pm$0.1 &  1.1$\pm$0.2 & LMXB,NS? &  &  &  27.9 & 1888.3& B4 \\ 
IGR J15479-4529        & 237.056 & -45.481 & 0.7 &  5.1$\pm$0.1 &  3.1$\pm$0.2 & CV,IP &  &  &  52.0 & 3141.5& B5 \\ 
NGC 5995        & 237.124 & -13.765 & 2.4 &  2.1$\pm$0.3 &  2.0$\pm$0.5 & AGN,Sy2 &  &  &  10.8 & 349.3& B3 \\ 
XTE J1550-564        & 237.746 & -56.479 & 0.2 & 20.5$\pm$0.1 & 33.1$\pm$0.2 & LMXB,BH,T,M & Y & 239.6$\pm$0.3 & 936.0 & 3099.8& burst \\ 
IGR J15529-5029        & 238.219 & -50.500 & 3.5 &  0.7$\pm$0.1 & $<$ 0.3 & CV? &  &  &   7.4 & 3521.2& B1 \\ 
IGR J15539-6142        & 238.357 & -61.686 & 3.8 &  0.6$\pm$0.1 &  1.2$\pm$0.2 & AGN,Sy2 &  &  &   6.7 & 2003.3& burst \\ 
{\bf IGR J15549-3740} & 238.721 & -37.670 & 3.5 &  0.9$\pm$0.1 &  1.1$\pm$0.2 & AGN? &  &  &   7.4 & 1850.3& B3 \\ 
1H 1556-605        & 240.297 & -60.734 & 2.4 &  0.9$\pm$0.1 & $<$ 0.4 & LMXB &  &  &  11.7 & 2144.2& B4 \\ 
{\bf IGR J16016-3431} & 240.408 & -34.528 & 4.9 &  0.7$\pm$0.2 & $<$ 0.5 & ? & Y &  1.3$\pm$0.3 &   5.2 & 1401.3& burst \\ 
IGR J16024-6107        & 240.553 & -61.163 & 4.2 &  0.6$\pm$0.1 &  0.5$\pm$0.2 & AGN,Sy2 & Y &  1.4$\pm$0.2 &   6.0 & 2022.0& burst \\ 
IGR J16056-6110        & 241.427 & -61.219 & 3.9 &  0.6$\pm$0.1 &  0.9$\pm$0.2 & AGN,Sy1.5 &  &  &   5.8 & 2000.7& B3 \\ 
{\bf IGR J16095-3710} & 242.371 & -37.179 & 4.6 &  0.5$\pm$0.2 &  1.0$\pm$0.2 & ? & Y &  1.0$\pm$0.3 &   5.6 & 1643.5& burst \\ 
IGR J16119-6036        & 243.009 & -60.634 & 2.1 &  1.6$\pm$0.1 &  1.4$\pm$0.2 & AGN,Sy1 &  &  &  13.7 & 2057.4& B5 \\ 
4U 1608-522        & 243.181 & -52.426 & 0.3 & 15.2$\pm$0.1 &  9.9$\pm$0.1 & LMXB,B,A,T & Y & 41.0$\pm$0.2 & 250.7 & 3357.4& burst \\ 
IGR J16167-4957        & 244.154 & -49.974 & 1.3 &  2.0$\pm$0.1 &  0.7$\pm$0.1 & CV,IP &  &  &  21.8 & 3466.2& B4 \\ 
{\bf IGR J16173-5023} & 244.314 & -50.386 & 3.3 &  0.7$\pm$0.1 & $<$ 0.3 & ? &  &  &   7.9 & 3433.3& B4 \\ 
PSR J1617-5055        & 244.339 & -50.940 & 3.3 &  0.6$\pm$0.1 &  0.8$\pm$0.1 & PSR &  &  &   7.7 & 3415.0& burst \\ 
IGR J16185-5928        & 244.617 & -59.473 & 3.4 &  0.8$\pm$0.1 &  1.0$\pm$0.2 & AGN,NLSy1 &  &  &   8.5 & 2212.9& B5 \\ 
IGR J16194-2810        & 244.877 & -28.130 & 2.9 &  1.9$\pm$0.2 &  1.4$\pm$0.3 & LMXB,Symb &  &  &  10.6 & 712.7& B3 \\ 
AX J161929-4945        & 244.894 & -49.742 & 1.4 &  2.0$\pm$0.1 &  1.2$\pm$0.1 & HMXB?,SFXT? &  &  &  21.3 & 3384.6& B5 \\ 
Sco X-1        & 244.980 & -15.642 & 0.2 & 589.0$\pm$0.2 & 17.4$\pm$0.3 & LMXB,Z,M &  &  & 6314.2 & 768.1& B5 \\ 
{\bf IGR J16206-5253} & 245.149 & -52.883 & 4.6 & $<$ 0.2 & $<$ 0.3 & ? &  &  &   5.1 & 3236.7& burst \\ 
IGR J16207-5129        & 245.188 & -51.506 & 0.9 &  3.1$\pm$0.1 &  2.2$\pm$0.1 & HMXB,Sg &  &  &  33.9 & 3267.8& B5 \\ 
{\bf IGR J16226-2759} & 245.641 & -27.995 & 4.8 & $<$ 0.5 & $<$ 0.7 & ?,T & YY &  7.7$\pm$6.0 &   5.1 & 750.2& R405B2 \\ 
SWIFT J1626.6-5156        & 246.660 & -51.937 & 1.7 &  0.4$\pm$0.1 & $<$ 0.3 & HMXB,XP,T & Y & 10.0$\pm$0.8 &  15.7 & 3233.5& burst \\ 
4U 1624-490        & 247.007 & -49.205 & 0.6 &  4.0$\pm$0.1 &  0.5$\pm$0.1 & LMXB,D &  &  &  64.4 & 3409.9& B4 \\ 
IGR J16283-4838        & 247.066 & -48.660 & 1.2 &  1.2$\pm$0.1 &  0.6$\pm$0.1 & HMXB?,NS? & Y & 17.5$\pm$0.8 &  23.1 & 3286.5& burst \\ 
{\bf IGR J16285-4630} & 247.113 & -46.507 & 4.8 & $<$ 0.2 & $<$ 0.3 & ?,T & Y &  8.1$\pm$2.0 &   5.2 & 3373.7& S397B5 \\ 
IGR J16287-5021        & 247.160 & -50.375 & 3.1 &  0.7$\pm$0.1 & $<$ 0.3 & HMXB? &  &  &   8.5 & 3272.5& B4 \\ 
IGR J16318-4848        & 247.949 & -48.819 & 0.3 & 27.3$\pm$0.1 & 14.2$\pm$0.1 & HMXB,Sg,Be &  &  & 293.1 & 3445.6& B5 \\ 
AX J1631.9-4752        & 248.007 & -47.877 & 0.3 & 15.8$\pm$0.1 &  5.7$\pm$0.1 & HMXB,XP,Sg ,T &  &  & 157.5 & 3259.4& B1 \\ 
4U 1626-67        & 248.069 & -67.463 & 0.5 & 16.6$\pm$0.2 &  1.9$\pm$0.4 & LMXB,XP &  &  &  86.1 & 811.9& B4 \\ 
{\bf IGR J16327-4940} & 248.172 & -49.666 & 4.5 & $<$ 0.2 &  0.4$\pm$0.1 & ?,T & YY &  2.1$\pm$0.7 &   5.6 & 3319.3& R292B3 \\ 
IGR J16328-4726\tablenotemark{j}        & 248.193 & -47.440 & 0.8 &  2.9$\pm$0.1 &  2.3$\pm$0.1 & ? & Y &  7.7$\pm$0.2 &  41.8 & 3193.4& R287B5 \\ 
4U 1630-47        & 248.507 & -47.397 & 0.2 & 23.8$\pm$0.1 & 20.4$\pm$0.1 & LMXB,BHC,D,T & Y & 179.4$\pm$0.4 & 477.7 & 3299.6& burst \\ 
IGR J16351-5806        & 248.816 & -58.088 & 2.6 &  1.1$\pm$0.1 &  1.2$\pm$0.2 & AGN,Sy2 &  &  &  10.4 & 2351.0& B3 \\ 
IGR J16358-4726        & 248.981 & -47.427 & 0.7 &  1.2$\pm$0.1 &  0.8$\pm$0.1 & HMXB?,XP,T,Sg? & Y & 28.6$\pm$0.6 &  46.1 & 3122.5& burst \\ 
IGR J16377-6423        & 249.553 & -64.362 & 3.3 &  1.0$\pm$0.2 & $<$ 0.6 & Cluster? &  &  &   8.1 & 1055.3& B4 \\ 
IGR J16385-2057        & 249.640 & -20.909 & 4.8 &  0.8$\pm$0.2 &  0.7$\pm$0.3 & AGN,NLSy1 &  &  &   5.5 & 1065.6& B3 \\ 
{\bf IGR J16388+3557} & 249.708 & 35.959 & 4.9 &  1.0$\pm$0.3 &  1.5$\pm$0.6 & ? &  &  &   4.9 & 302.2& S338B5 \\ 
AX J163904-4642        & 249.774 & -46.707 & 0.6 &  5.9$\pm$0.1 &  0.8$\pm$0.1 & HMXB,XP,T &  &  &  66.8 & 3425.0& B4 \\ 
4U 1636-536        & 250.230 & -53.753 & 0.3 & 27.4$\pm$0.1 & 15.8$\pm$0.2 & LMXB,B,A &  &  & 280.1 & 2902.4& B5 \\ 
{\bf IGR J16413-4046} & 250.337 & -40.781 & 4.5 &  0.4$\pm$0.1 &  0.5$\pm$0.2 & ? &  &  &   5.2 & 3531.4& B2 \\ 
IGR J16418-4532        & 250.461 & -45.542 & 0.7 &  4.7$\pm$0.1 &  1.1$\pm$0.1 & HMXB,XP,SFXT? &  &  &  46.1 & 3349.8& B1 \\ 
{\bf IGR J16424-2222} & 250.605 & -22.371 & 4.5 &  0.7$\pm$0.2 &  0.8$\pm$0.2 & ? &  &  &   5.6 & 1358.3& B3 \\ 
IGR J16426+6536        & 250.649 & 65.608 & 3.9 &  2.2$\pm$0.6 & $<$ 1.9 & AGN,NLSy1 & Y &  7.6$\pm$1.2 &   6.2 &  97.0& burst \\ 
{\bf IGR J16443+0131} & 251.080 &  1.524 & 5.2 &  1.0$\pm$0.3 & $<$ 1.0 & ? &  &  &   5.1 & 313.4& B4 \\ 
{\bf IGR J16447-5138} & 251.178 & -51.649 & 4.5 & $<$ 0.2 & $<$ 0.3 & ?,T & Y & 23.9$\pm$6.1 &   4.7 & 2942.8& burst \\ 
GX 340+0        & 251.447 & -45.614 & 0.2 & 30.8$\pm$0.1 &  1.7$\pm$0.1 & LMXB,Z &  &  & 478.3 & 3457.3& B4 \\ 
IGR J16465-4507        & 251.666 & -45.121 & 1.7 &  1.4$\pm$0.1 &  0.7$\pm$0.1 & HMXB,XP,SFXT? &  &  &  16.7 & 3537.4& S222B5 \\ 
IGR J16479-4514        & 251.990 & -45.201 & 0.8 &  4.0$\pm$0.1 &  2.0$\pm$0.1 & HMXB,SFXT &  &  &  42.7 & 3518.2& burst \\ 
IGR J16482-3036        & 252.063 & -30.587 & 1.3 &  2.1$\pm$0.1 &  2.4$\pm$0.2 & AGN,Sy1 &  &  &  22.3 & 2862.5& B3 \\ 
{\bf IGR J16486-1323} & 252.160 & -13.399 & 4.5 & $<$ 0.5 & $<$ 0.7 & ?,T & YY &  4.8$\pm$1.2 &   5.5 & 778.2& burst \\ 
IGR J16493-4348        & 252.359 & -43.826 & 1.2 &  2.4$\pm$0.1 &  1.4$\pm$0.1 & HMXB,Sg &  &  &  24.8 & 3738.6& B5 \\ 
IGR J16500-3307        & 252.489 & -33.108 & 2.0 &  1.5$\pm$0.1 &  0.7$\pm$0.2 & CV,IP &  &  &  13.4 & 3353.0& B1 \\ 
{\bf SWIFT J 1650.5+0434} & 252.647 &  4.595 & 4.4 &  1.4$\pm$0.3 &  1.2$\pm$0.6 & AGN,Sy2 & Y &  1.8$\pm$0.3 &   5.2 & 286.9& burst \\ 
ESO 138-1\tablenotemark{j}        & 253.045 & -59.212 & 2.8 &  1.2$\pm$0.1 &  1.3$\pm$0.2 & AGN,Sy2 &  &  &   9.4 & 1755.6& B5 \\ 
NGC 6221\tablenotemark{j}        & 253.045 & -59.212 & 2.8 &  1.2$\pm$0.1 &  1.3$\pm$0.2 & AGN,Sy1/Sy2 &  &  &   9.4 & 1755.6& B5 \\ 
{\bf NGC 6240} & 253.258 &  2.387 & 2.2 &  2.8$\pm$0.3 &  3.5$\pm$0.5 & AGN,Sy2 &  &  &  12.2 & 341.8& B5 \\ 
{\bf Mrk 501} & 253.488 & 39.753 & 2.6 &  3.1$\pm$0.3 &  2.1$\pm$0.6 & AGN,BL Lac &  &  &  11.0 & 303.7& B5 \\ 
GRO J1655-40        & 253.498 & -39.851 & 0.3 & 10.7$\pm$0.1 & 13.0$\pm$0.1 & LMXB,BH,T,M & Y & 220.6$\pm$0.9 & 323.9 & 4132.6& burst \\ 
{\bf RXS J165443.5-191620} & 253.704 & -19.281 & 2.5 &  1.3$\pm$0.2 &  0.5$\pm$0.2 & ? &  &  &  10.0 & 2150.0& B5 \\ 
{\bf IGR J16560-4958} & 253.989 & -49.967 & 4.1 &  0.6$\pm$0.1 &  0.5$\pm$0.2 & ? &  &  &   6.5 & 3029.4& burst \\ 
IGR J16558-5203        & 254.043 & -52.066 & 1.6 &  1.7$\pm$0.1 &  1.7$\pm$0.2 & AGN,Sy1.2 &  &  &  17.8 & 2571.0& B5 \\ 
SWIFT J1656.3-3302        & 254.086 & -33.052 & 1.4 &  1.4$\pm$0.1 &  2.1$\pm$0.1 & AGN,Blazar & Y &  1.9$\pm$0.1 &  21.0 & 4057.5& burst \\ 
Her X-1        & 254.458 & 35.336 & 0.2 & 96.0$\pm$0.3 & 15.0$\pm$0.5 & LMXB,XP & Y & 144.4$\pm$0.4 & 421.6 & 327.8& burst \\ 
{\bf IGR J16582-2937} & 254.548 & -29.626 & 4.6 &  0.4$\pm$0.1 & $<$ 0.3 & ?,T & Y &  7.8$\pm$2.2 &   5.4 & 3685.3& R172B5 \\ 
AX J1700.2-4220        & 255.083 & -42.325 & 1.4 &  2.1$\pm$0.1 &  1.4$\pm$0.1 & HMXB &  &  &  21.2 & 3426.2& B5 \\ 
IGR J17008-6425        & 255.106 & -64.403 & 5.0 & $<$ 0.5 &  0.9$\pm$0.4 & ? & Y &  1.1$\pm$0.3 &   4.5 & 822.6& burst \\ 
OAO 1657-415        & 255.201 & -41.658 & 0.2 & 70.9$\pm$0.1 & 38.5$\pm$0.1 & HMXB,XP &  &  & 732.9 & 3924.6& B5 \\ 
XTE J1701-462        & 255.245 & -46.187 & 0.4 &  3.8$\pm$0.1 &  0.7$\pm$0.2 & LMXB,B,T & Y & 21.6$\pm$0.3 & 133.7 & 3134.2& burst \\ 
{\bf IGR J17028+2749} & 255.700 & 27.823 & 4.9 & $<$ 0.8 &  1.5$\pm$0.7 & ?,T & Y & 10.4$\pm$2.8 &   5.1 & 236.2& R340B5 \\ 
GX 339-4        & 255.705 & -48.797 & 0.2 & 41.9$\pm$0.1 & 43.0$\pm$0.2 & LMXB,BH,T,M & Y & 600.3$\pm$0.8 & 890.1 & 2861.2& R525B5 \\ 
4U 1700-377        & 255.987 & -37.846 & 0.2 & 201.2$\pm$0.1 & 120.8$\pm$0.1 & HMXB,Sg &  &  & 2321.8 & 5474.9& B5 \\ 
{\bf IGR J17044-1844} & 256.089 & -18.735 & 4.6 & $<$ 0.3 &  0.6$\pm$0.2 & ?,T & YY &  4.9$\pm$1.2 &   5.4 & 2787.5& burst \\ 
GX 349+2        & 256.440 & -36.426 & 0.2 & 44.7$\pm$0.1 &  1.1$\pm$0.1 & LMXB,Z &  &  & 778.2 & 5542.5& B4 \\ 
4U 1702-429        & 256.559 & -43.039 & 0.3 & 16.2$\pm$0.1 & 10.6$\pm$0.1 & LMXB,B,A &  &  & 172.6 & 3748.0& B5 \\ 
IGR J17088-4008        & 257.203 & -40.159 & 1.6 &  1.0$\pm$0.1 &  2.4$\pm$0.1 & AXP &  &  &  17.2 & 4690.3& B3 \\ 
4U 1705-440        & 257.224 & -44.104 & 0.3 & 21.0$\pm$0.1 &  8.8$\pm$0.2 & LMXB,B,A &  &  & 238.8 & 3349.8& B4 \\ 
4U 1705-32        & 257.224 & -32.319 & 0.8 &  3.1$\pm$0.1 &  2.8$\pm$0.1 & LMXB,B &  &  &  39.0 & 5495.6& B5 \\ 
IGR J17091-3624        & 257.283 & -36.407 & 0.4 &  4.6$\pm$0.1 &  6.0$\pm$0.1 & LMXB?,BHC,T & Y & 13.8$\pm$0.2 & 103.6 & 5422.1& burst \\ 
XTE J1709-267        & 257.381 & -26.659 & 1.3 &  0.5$\pm$0.1 &  0.5$\pm$0.1 & LMXB,B,T & Y & 16.3$\pm$0.8 &  22.3 & 4772.1& burst \\ 
IGR J17098-3628        & 257.441 & -36.463 & 0.5 &  3.7$\pm$0.1 &  3.9$\pm$0.1 & LMXB?,BHC,T & Y & 44.6$\pm$0.6 &  85.3 & 5326.5& burst \\ 
{\bf IGR J17099-2418} & 257.466 & -24.302 & 3.4 &  0.6$\pm$0.1 & $<$ 0.3 & ?,T & Y &  1.5$\pm$0.3 &   7.6 & 3537.6& S285B5 \\ 
XTE J1710-281        & 257.551 & -28.138 & 0.9 &  2.9$\pm$0.1 &  2.8$\pm$0.1 & LMXB,B,T &  &  &  38.4 & 5317.5& B3 \\ 
{\bf IGR J17111+0611} & 257.766 &  6.198 & 4.7 & $<$ 0.6 & $<$ 1.0 & ?,T &  &  &   5.1 & 392.8& R603B2 \\ 
{\bf RX J1713.7-3946} & 257.953 & -39.953 & 3.0 &  1.0$\pm$0.1 &  0.4$\pm$0.1 & SNR &  &  &   9.9 & 4749.9& B1 \\ 
4U 1708-40        & 258.083 & -40.861 & 1.6 &  1.0$\pm$0.1 &  0.5$\pm$0.1 & LMXB,B,A &  &  &  17.6 & 4348.9& B4 \\ 
Oph Cluster        & 258.114 & -23.356 & 0.7 &  4.9$\pm$0.1 &  1.0$\pm$0.1 & Cluster &  &  &  55.3 & 4613.2& B4 \\ 
SAX J1712.6-3739        & 258.146 & -37.647 & 0.7 &  4.4$\pm$0.1 &  3.7$\pm$0.1 & LMXB,B,T &  &  &  55.6 & 5625.7& B5 \\ 
V2400 Oph        & 258.162 & -24.258 & 0.9 &  3.5$\pm$0.1 &  1.0$\pm$0.1 & CV,IP &  &  &  35.6 & 4453.6& B1 \\ 
XTE J1716-389        & 258.957 & -38.837 & 2.9 &  0.6$\pm$0.1 &  0.6$\pm$0.1 & HMXB,Sg?,T & Y &  1.7$\pm$0.2 &  10.4 & 5190.4& S047B4 \\ 
NGC 6300        & 259.242 & -62.826 & 1.5 &  4.0$\pm$0.2 &  3.7$\pm$0.4 & AGN,Sy2 &  &  &  19.5 & 824.6& B5 \\ 
{\bf IGR J17173-5855} & 259.325 & -58.930 & 5.0 &  0.4$\pm$0.2 & $<$ 0.5 & ?,T & Y &  1.6$\pm$0.3 &   4.9 & 1418.5& S047B1 \\ 
{\bf MCG+08-31-041} & 259.760 & 49.017 & 4.7 &  2.4$\pm$0.8 &  6.2$\pm$1.3 & AGN,Sy1 &  &  &   5.5 &  72.5& B3 \\ 
{\bf IGR J17191-2821} & 259.808 & -28.327 & 3.3 &  0.2$\pm$0.1 & $<$ 0.2 & LMXB,B,T,A & Y &  9.5$\pm$1.3 &   8.1 & 6947.0& burst \\ 
{\bf IGR J17196-1836} & 259.896 & -18.606 & 4.8 & $<$ 0.2 & $<$ 0.3 & ?,T & YY &  4.2$\pm$2.1 &   5.2 & 3909.6& R303B1 \\ 
IGR J17195-4100        & 259.908 & -41.015 & 1.2 &  2.4$\pm$0.1 &  1.4$\pm$0.1 & CV,IP &  &  &  24.3 & 4279.1& B5 \\ 
{\bf IGR J17198-3020} & 259.962 & -30.342 & 3.8 &  0.4$\pm$0.1 &  0.4$\pm$0.1 & ?,T &  &  &   6.7 & 6680.1& R229B5 \\ 
XTE J1720-318        & 259.998 & -31.756 & 0.5 &  1.1$\pm$0.1 &  1.8$\pm$0.1 & LMXB,BHC,T & YY & 29.0$\pm$0.5 &  82.0 & 7088.6& burst \\ 
IGR J17200-3116        & 260.025 & -31.288 & 0.9 &  2.4$\pm$0.1 &  1.2$\pm$0.1 & HMXB,T &  &  &  34.2 & 7138.5& B4 \\ 
IGR J17204-3554        & 260.104 & -35.888 & 2.2 &  0.7$\pm$0.1 &  1.3$\pm$0.1 & AGN &  &  &  12.6 & 6360.3& B3 \\ 
{\bf IGR J17219-1509} & 260.482 & -15.161 & 4.2 & $<$ 0.3 & $<$ 0.4 & AGN? & YY &  6.4$\pm$1.7 &   6.0 & 2409.0& R480B3 \\ 
{\bf IGR J17239-3143} & 260.972 & -31.721 & 4.9 & $<$ 0.1 & $<$ 0.2 & ?,T & YY &  4.7$\pm$0.9 &   5.1 & 7351.9& S534B1 \\ 
EXO 1722-363        & 261.297 & -36.284 & 0.4 &  9.5$\pm$0.1 &  2.8$\pm$0.1 & HMXB,XP,Sg &  &  & 118.9 & 6546.1& B1 \\ 
IGR J17254-3257        & 261.366 & -32.964 & 1.0 &  1.9$\pm$0.1 &  1.9$\pm$0.1 & LMXB,B &  &  &  29.6 & 7622.6& B5 \\ 
IGR J17269-4737        & 261.694 & -47.650 & 3.1 & $<$ 0.3 &  0.7$\pm$0.2 & XB?,BHC,T & Y & 11.6$\pm$1.5 &   9.4 & 2196.0& burst \\ 
{\bf IGR J17276-0123} & 261.888 & -1.393 & 4.7 & $<$ 0.4 &  0.6$\pm$0.3 & ?,T & YY &  2.8$\pm$1.2 &   5.3 & 1014.0& S163B4 \\ 
GRS 1724-30        & 261.889 & -30.805 & 0.3 & 18.4$\pm$0.1 & 14.7$\pm$0.1 & LMXB,G,B,A &  &  & 297.1 & 7883.1& B5 \\ 
IGR J17285-2922        & 262.167 & -29.364 & 2.2 & $<$ 0.1 & $<$ 0.2 & XB?,T &  &  &  12.2 & 7268.8& burst \\ 
{\bf IGR J17299-4404} & 262.486 & -44.068 & 4.3 & $<$ 0.2 & $<$ 0.3 & ?,T & YY &  3.1$\pm$0.8 &   5.8 & 2799.2& burst \\ 
IGR J17303-0601        & 262.592 & -5.991 & 1.2 &  3.6$\pm$0.2 &  2.4$\pm$0.3 & CV,IP &  &  &  24.1 & 1450.0& B5 \\ 
IGR J17314-2854        & 262.819 & -28.904 & 3.4 & $<$ 0.1 & $<$ 0.2 & ? & Y &  0.9$\pm$0.2 &   7.7 & 7829.4& burst \\ 
GX 9+9        & 262.935 & -16.963 & 0.3 & 12.3$\pm$0.1 & $<$ 0.3 & LMXB,A &  &  & 176.4 & 3487.0& B4 \\ 
V2487 Oph        & 262.969 & -19.217 & 2.9 &  0.5$\pm$0.1 &  0.9$\pm$0.1 & CV,IP? &  &  &   9.1 & 4562.3& B3 \\ 
GX 354-0        & 262.991 & -33.835 & 0.2 & 43.5$\pm$0.1 & 16.4$\pm$0.1 & LMXB,B,A &  &  & 685.9 & 7512.6& B4 \\ 
GX 1+4        & 263.010 & -24.748 & 0.2 & 53.1$\pm$0.1 & 41.7$\pm$0.1 & LMXB,XP &  &  & 869.1 & 6866.9& burst \\ 
IGR J17331-2406        & 263.306 & -24.143 & 1.4 &  0.2$\pm$0.1 &  0.5$\pm$0.1 & ? & Y &  5.5$\pm$0.3 &  21.6 & 6961.9& burst \\ 
4U 1730-335        & 263.350 & -33.388 & 0.4 &  4.4$\pm$0.1 &  2.1$\pm$0.1 & LMXB,G,RB,T & Y & 26.0$\pm$0.2 & 116.1 & 7699.0& burst \\ 
IGR J17348-2045        & 263.737 & -20.747 & 3.6 &  0.3$\pm$0.1 &  0.9$\pm$0.1 & ? & Y &  0.9$\pm$0.2 &   7.8 & 5419.2& burst \\ 
IGR J17354-3255        & 263.853 & -32.939 & 1.4 &  1.4$\pm$0.1 &  1.0$\pm$0.1 & HMXB? &  &  &  20.6 & 7548.2& B5 \\ 
{\bf IGR J17353-3539} & 263.863 & -35.669 & 4.7 &  0.3$\pm$0.1 &  0.6$\pm$0.1 & HMXB? &  &  &   5.5 & 5957.9& burst \\ 
GRS 1734-294        & 264.370 & -29.134 & 0.5 &  5.3$\pm$0.1 &  4.5$\pm$0.1 & AGN,Sy1 &  &  &  91.1 & 8092.0& B5 \\ 
IGR J17379-3747        & 264.466 & -37.792 & 2.7 &  0.3$\pm$0.1 &  0.3$\pm$0.1 & ?,T & Y &  7.5$\pm$0.9 &   9.4 & 5116.1& burst \\ 
SLX 1735-269        & 264.571 & -26.995 & 0.3 & 10.7$\pm$0.1 &  9.4$\pm$0.1 & LMXB,B &  &  & 179.2 & 7643.5& B5 \\ 
4U 1735-444        & 264.742 & -44.452 & 0.3 & 26.9$\pm$0.1 &  0.9$\pm$0.2 & LMXB,B,A &  &  & 310.4 & 2432.3& B4 \\ 
XTE J1739-302        & 264.797 & -30.344 & 0.8 &  1.3$\pm$0.1 &  0.8$\pm$0.1 & HMXB,SFXT & Y & 43.9$\pm$1.1 &  43.9 & 8472.0& burst \\ 
AX J1739.3-2923        & 264.841 & -29.390 & 4.5 &  0.3$\pm$0.1 &  0.4$\pm$0.1 & ? &  &  &   6.6 & 8047.1& B3 \\ 
{\bf IGR J17394-3007} & 264.861 & -30.121 & 4.2 &  0.2$\pm$0.1 & $<$ 0.2 & ?,T & Y &  3.5$\pm$1.1 &   6.0 & 8279.6& R408B4 \\ 
{\bf GRS 1736-297} & 264.896 & -29.743 & 2.0 &  0.4$\pm$0.1 &  0.6$\pm$0.1 & HMXB,Be? & Y &  3.1$\pm$0.3 &  13.5 & 8004.7& burst \\ 
XTE J1739-285        & 264.989 & -28.487 & 0.6 &  1.4$\pm$0.1 &  0.9$\pm$0.1 & LMXB,B,T & Y & 14.5$\pm$0.3 &  63.4 & 8038.4& burst \\ 
{\bf AX J1740.2-2903} & 265.074 & -29.012 & 2.7 &  0.5$\pm$0.1 & $<$ 0.2 & ? &  &  &   8.8 & 8488.0& B4 \\ 
IGR J17404-3655        & 265.120 & -36.934 & 2.3 &  1.1$\pm$0.1 &  0.8$\pm$0.1 & LMXB? &  &  &  12.5 & 5379.1& B1 \\ 
SLX 1737-282        & 265.179 & -28.291 & 0.6 &  4.0$\pm$0.1 &  3.9$\pm$0.1 & LMXB,B &  &  &  68.4 & 7766.8& B3 \\ 
{\bf IGR J17410-4156} & 265.247 & -41.934 & 4.7 & $<$ 0.2 &  0.5$\pm$0.2 & ? &  &  &   6.2 & 3135.7& R105B4 \\ 
{\bf IGR J17413-1912} & 265.317 & -19.213 & 3.9 &  0.2$\pm$0.1 &  0.4$\pm$0.1 & ?,T & Y &  2.5$\pm$0.4 &   7.6 & 5375.0& S478B3 \\ 
{\bf IGR J17413-2344} & 265.318 & -23.748 & 4.3 &  0.3$\pm$0.1 &  0.4$\pm$0.1 & ?,T &  &  &   5.4 & 7242.8& R489B1 \\ 
IGR J17419-2802        & 265.459 & -28.034 & 1.7 &  0.3$\pm$0.1 &  0.4$\pm$0.1 & ?,T & Y &  7.7$\pm$0.5 &  16.3 & 7457.5& burst \\ 
2E 1739.1-1210        & 265.483 & -12.206 & 1.8 &  1.7$\pm$0.1 &  1.7$\pm$0.2 & AGN,Sy1.2 &  &  &  15.6 & 2458.5& B5 \\ 
IGR J17426-0258        & 265.644 & -2.965 & 4.5 & $<$ 0.3 & $<$ 0.5 & ?,T & YY &  7.8$\pm$1.5 &   5.5 & 1679.7& R429B1 \\ 
{\bf IGR J17427-7319} & 265.673 & -73.329 & 4.5 &  1.5$\pm$0.4 & $<$ 1.5 & ? & Y &  2.6$\pm$0.6 &   5.5 & 197.9& burst \\ 
XTE J1743-363        & 265.754 & -36.377 & 0.7 &  3.1$\pm$0.1 &  2.4$\pm$0.1 & ?,SFXT? & Y &  7.8$\pm$0.2 &  45.7 & 5546.4& burst \\ 
{\bf IGR J17431-5945} & 265.776 & -59.765 & 4.8 & $<$ 0.5 & $<$ 0.7 & ?,T & Y &  6.3$\pm$2.8 &   5.1 & 803.1& R050B4 \\ 
1E 1740.7-2942        & 265.978 & -29.745 & 0.2 & 29.8$\pm$0.1 & 36.7$\pm$0.1 & LMXB,BHC,M &  &  & 577.3 & 8583.6& B3 \\ 
IGR J17445-2747        & 266.116 & -27.766 & 2.2 & $<$ 0.1 &  0.3$\pm$0.1 & ? & YY &  2.7$\pm$0.3 &  13.1 & 7294.8& burst \\ 
IGR J17448-3232        & 266.199 & -32.538 & 3.2 &  0.5$\pm$0.1 &  0.5$\pm$0.1 & ? &  &  &   9.3 & 8185.5& B4 \\ 
KS 1741-293        & 266.242 & -29.337 & 0.5 &  4.3$\pm$0.1 &  3.5$\pm$0.1 & LMXB,B,T &  &  &  77.4 & 8516.5& S163B5 \\ 
{\bf GRS 1741.9-2853} & 266.249 & -28.919 & 0.7 &  2.9$\pm$0.1 &  1.8$\pm$0.1 & LMXB,B,T &  &  &  47.9 & 8628.5& B1GCF \\ 
IGR J17456-2901\tablenotemark{j}        & 266.410 & -29.021 & 0.5 &  5.5$\pm$0.1 &  3.3$\pm$0.1 & ? &  &  &  91.6 & 8590.5& B1GCF \\ 
{\bf IGR J17457-2858\tablenotemark{j}} & 266.428 & -28.982 & 0.0 &  5.7$\pm$0.1 &  3.7$\pm$0.1 & ?,T &  &  &  95.1 & 8588.7& B1GCF \\ 
{\bf IGR J17459-2902\tablenotemark{j}} & 266.485 & -29.043 & 0.0 &  4.8$\pm$0.1 &  2.9$\pm$0.1 & ?,T &  &  &  79.1 & 8565.9& B1GCF \\ 
1A 1742-294\tablenotemark{j}        & 266.523 & -29.515 & 0.3 & 14.6$\pm$0.1 &  7.9$\pm$0.1 & LMXB,B &  &  & 245.2 & 8559.2& B5 \\ 
IGR J17464-3213        & 266.565 & -32.233 & 0.2 & 17.1$\pm$0.1 & 13.8$\pm$0.1 & LMXB,BHC,T & Y & 262.5$\pm$0.3 & 834.2 & 8231.0& burst \\ 
1E 1743.1-2843\tablenotemark{j}        & 266.580 & -28.735 & 0.5 &  5.1$\pm$0.1 &  2.2$\pm$0.1 & LMXB? &  &  &  83.8 & 8215.9& B1GCF \\ 
{\bf IGR J17463-2854\tablenotemark{j}} & 266.587 & -28.907 & 0.0 &  4.9$\pm$0.1 &  3.1$\pm$0.1 & ?,T &  &  &  81.4 & 8456.3& B1GCF \\ 
{\bf IGR J17467-2848\tablenotemark{j}} & 266.683 & -28.805 & 0.0 &  4.6$\pm$0.1 &  2.4$\pm$0.1 & ?,T &  &  &  76.7 & 8415.9& B1GCF \\ 
{\bf IGR J17468-2902\tablenotemark{j}} & 266.690 & -29.045 & 0.0 &  2.0$\pm$0.1 &  1.2$\pm$0.1 & ?,T &  &  &  31.3 & 8437.9& B1GCF \\ 
SAX J1747.0-2853\tablenotemark{j}        & 266.761 & -28.883 & 0.5 &  3.3$\pm$0.1 &  2.0$\pm$0.1 & LMXB,B,T & Y & 19.0$\pm$0.2 &  82.3 & 8389.4& B1GCF \\ 
IGR J17473-2721        & 266.827 & -27.346 & 1.7 &  0.2$\pm$0.1 &  0.5$\pm$0.1 & LMXB,B,T & YY &  3.8$\pm$0.3 &  16.0 & 7772.0& burst \\ 
IGR J17475-2822\tablenotemark{j}        & 266.858 & -28.396 & 0.9 &  2.2$\pm$0.1 &  1.8$\pm$0.1 & mol cloud? &  &  &  38.4 & 8231.9& B5 \\ 
SLX 1744-299        & 266.858 & -29.999 & 0.4 &  8.7$\pm$0.1 &  5.4$\pm$0.1 & LMXB,B &  &  & 147.0 & 8707.3& B5 \\ 
IGR J17476-2253        & 266.892 & -22.890 & 1.8 &  0.9$\pm$0.1 &  1.2$\pm$0.1 & AGN,Sy1 &  &  &  15.5 & 7359.7& B3 \\ 
GX 3+1        & 266.981 & -26.565 & 0.3 & 10.6$\pm$0.1 &  1.0$\pm$0.1 & LMXB,B,A &  &  & 245.9 & 7246.7& B4 \\ 
{\bf IGR J17479-2807\tablenotemark{j}} & 266.982 & -28.121 & 0.9 &  1.0$\pm$0.1 &  0.8$\pm$0.1 & ?,T &  &  &  37.0 & 7886.9& B5 \\ 
{\bf IGR J17482-1020} & 267.054 & -10.336 & 4.6 & $<$ 0.2 & $<$ 0.4 & ?,T & YY &  3.4$\pm$0.8 &   5.4 & 2446.5& R658B4 \\ 
1A 1744-361        & 267.061 & -36.130 & 1.1 &  0.7$\pm$0.1 &  0.9$\pm$0.1 & LMXB,NS?,T & Y & 16.8$\pm$0.7 &  26.4 & 5052.7& burst \\ 
{\bf IGR J17488-2338} & 267.197 & -23.635 & 4.7 & $<$ 0.2 &  0.4$\pm$0.1 & AGN?,T & YY &  3.4$\pm$0.8 &   5.3 & 6226.2& burst \\ 
IGR J17488-3253        & 267.212 & -32.905 & 0.9 &  2.0$\pm$0.1 &  2.6$\pm$0.1 & AGN,Sy1 &  &  &  34.0 & 7838.9& B3 \\ 
4U 1745-203        & 267.225 & -20.364 & 1.2 &  0.4$\pm$0.1 &  0.9$\pm$0.1 & LMXB,G,T & YY & 18.4$\pm$0.9 &  24.3 & 5735.0& burst \\ 
AX J1749.1-2733        & 267.288 & -27.546 & 1.2 &  1.6$\pm$0.1 &  1.3$\pm$0.1 & HMXB,XP,Be &  &  &  25.9 & 6990.6& burst \\ 
{\bf IGR J17497-2821} & 267.409 & -28.357 & 0.3 &  3.0$\pm$0.1 &  3.6$\pm$0.1 & LMXB,BHC,Symb? & YY & 72.7$\pm$0.4 & 252.7 & 7714.8& burst \\ 
SLX 1746-331        & 267.458 & -33.200 & 0.7 &  1.1$\pm$0.1 &  1.6$\pm$0.1 & LMXB,BHC,T & Y &  8.7$\pm$0.3 &  46.3 & 7704.1& burst \\ 
{\bf IGR J17502-2858\tablenotemark{j}} & 267.549 & -28.981 & 2.8 &  0.5$\pm$0.1 &  0.4$\pm$0.1 & LMXB,B,T &  &  &   9.5 & 8466.7& B4 \\ 
4U 1746-370        & 267.559 & -37.055 & 0.7 &  3.6$\pm$0.1 &  0.5$\pm$0.1 & LMXB,G,B,A &  &  &  53.4 & 4786.2& B4 \\ 
IGR J17507-2647        & 267.665 & -26.754 & 1.7 &  1.1$\pm$0.1 &  0.9$\pm$0.1 & HMXB? &  &  &  16.8 & 7491.0& B5 \\ 
IGR J17507-2856\tablenotemark{j}        & 267.692 & -28.948 & 2.0 &  0.5$\pm$0.1 & $<$ 0.2 & ?,T & Y &  2.1$\pm$0.2 &  13.9 & 8319.5& S222B5 \\ 
GRS 1747-312        & 267.694 & -31.275 & 1.2 &  1.6$\pm$0.1 &  1.3$\pm$0.1 & LMXB,G,T &  &  &  27.5 & 8346.2& burst \\ 
{\bf XTE J1751-305} & 267.804 & -30.621 & 1.3 & $<$ 0.1 & $<$ 0.2 & LMXB,XP & YY & 22.4$\pm$1.2 &  22.7 & 8429.7& burst \\ 
IGR J17513-2011        & 267.812 & -20.221 & 1.5 &  1.1$\pm$0.1 &  1.7$\pm$0.1 & AGN,Sy1.9 &  &  &  18.5 & 5979.9& B5 \\ 
{\bf IGR J17520-6018} & 268.009 & -60.305 & 5.0 &  1.0$\pm$0.3 &  1.6$\pm$0.4 & AGN? & Y &  1.4$\pm$0.5 &   5.0 & 591.9& B3 \\ 
{\bf 1RXS J175252.0-053210} & 268.203 & -5.539 & 4.2 &  0.7$\pm$0.1 &  0.5$\pm$0.2 & AGN? &  &  &   6.0 & 2260.5& B5 \\ 
SWIFT J1753.5-0127        & 268.369 & -1.456 & 0.2 & 51.6$\pm$0.1 & 68.7$\pm$0.2 & LMXB,BHC,T & Y & 74.1$\pm$0.2 & 579.9 & 1885.6& burst \\ 
{\bf IGR J17536-2339} & 268.373 & -23.642 & 5.2 & $<$ 0.1 & $<$ 0.2 & HMXB? &  &  &   4.5 & 7270.2& burst \\ 
IGR J17544-2619        & 268.593 & -26.324 & 0.9 &  0.8$\pm$0.1 &  0.2$\pm$0.1 & HMXB,SFXT & Y & 33.7$\pm$1.0 &  37.2 & 8112.6& burst \\ 
{\bf IGR J17585-3057} & 269.572 & -30.966 & 3.0 &  0.6$\pm$0.1 &  0.6$\pm$0.1 & ? &  &  &   8.7 & 7418.4& burst \\ 
IGR J17586-2129        & 269.656 & -21.356 & 2.6 &  0.8$\pm$0.1 &  0.5$\pm$0.1 & LMXB? &  &  &  10.4 & 6757.4& B5 \\ 
IGR J17597-2201        & 269.941 & -22.032 & 0.5 &  4.8$\pm$0.1 &  4.2$\pm$0.1 & LMXB,B,D &  &  &  76.8 & 6580.6& burst \\ 
GX 5-1        & 270.284 & -25.081 & 0.2 & 49.7$\pm$0.1 &  3.2$\pm$0.1 & LMXB,Z &  &  & 1120.8 & 7218.8& B4 \\ 
GRS 1758-258        & 270.302 & -25.747 & 0.2 & 56.3$\pm$0.1 & 74.1$\pm$0.1 & LMXB,BHC,M &  &  & 1103.8 & 7473.9& B3 \\ 
{\bf IGR J18014+0202} & 270.338 &  2.040 & 4.7 & $<$ 0.3 & $<$ 0.5 & ?,T & Y &  7.3$\pm$1.8 &   5.1 & 1664.1& R243B2 \\ 
GX 9+1        & 270.387 & -20.533 & 0.2 & 16.2$\pm$0.1 &  0.3$\pm$0.1 & LMXB,A &  &  & 349.9 & 5634.6& B4 \\ 
IGR J18027-1455        & 270.689 & -14.907 & 1.3 &  2.1$\pm$0.1 &  2.4$\pm$0.2 & AGN,Sy1 &  &  &  22.9 & 3657.5& B5 \\ 
SAX J1802.7-201        & 270.690 & -20.277 & 0.6 &  5.3$\pm$0.1 &  1.7$\pm$0.1 & HMXB,XP,T,Be/Sg? &  &  &  65.1 & 5856.7& B1 \\ 
IGR J18048-1455        & 271.184 & -14.960 & 2.6 &  1.1$\pm$0.1 &  0.7$\pm$0.1 & LMXB &  &  &  10.3 & 3696.5& B1 \\ 
XTE J1807-294        & 271.749 & -29.404 & 0.9 &  0.2$\pm$0.1 & $<$ 0.2 & LMXB,XP,T & YY & 15.8$\pm$0.5 &  35.5 & 7322.6& burst \\ 
{\bf IGR J18079-0921} & 271.970 & -9.360 & 4.8 & $<$ 0.2 & $<$ 0.3 & ?,T & Y &  3.5$\pm$0.8 &   5.1 & 3091.7& R485B4 \\ 
SGR 1806-20        & 272.167 & -20.416 & 0.7 &  3.1$\pm$0.1 &  4.0$\pm$0.1 & SGR &  &  &  46.6 & 5816.6& B3 \\ 
{\bf XTE J1810-189} & 272.583 & -19.092 & 3.0 & $<$ 0.2 & $<$ 0.3 & XB,NS,T &  &  &   8.7 & 5519.0& R660B5 \\ 
PSR J1811-1926        & 272.854 & -19.425 & 2.2 &  0.8$\pm$0.1 &  1.1$\pm$0.1 & SNR,PSR,PWN? &  &  &  12.1 & 5799.2& B5 \\ 
{\bf IGR J18129-0649} & 273.224 & -6.829 & 4.1 &  0.4$\pm$0.1 & $<$ 0.3 & AGN? & Y &  0.6$\pm$0.1 &   5.6 & 2954.7& burst \\ 
IGR J18134-1636        & 273.362 & -16.621 & 3.7 &  0.5$\pm$0.1 &  0.6$\pm$0.1 & ? &  &  &   7.4 & 4607.3& B5 \\ 
IGR J18135-1751        & 273.398 & -17.847 & 1.6 &  1.3$\pm$0.1 &  1.7$\pm$0.1 & SNR,PWN,PSR &  &  &  17.6 & 5031.6& B5 \\ 
{\bf IGR J18136-2739} & 273.400 & -27.650 & 4.1 & $<$ 0.2 & $<$ 0.2 & ?,T & YY &  2.5$\pm$0.4 &   6.0 & 6822.7& burst \\ 
GX 13+1        & 273.626 & -17.157 & 0.3 & 12.4$\pm$0.1 &  2.2$\pm$0.1 & LMXB,B,A &  &  & 194.7 & 4526.4& B4 \\ 
M 1812-12        & 273.774 & -12.099 & 0.3 & 25.5$\pm$0.1 & 25.8$\pm$0.2 & LMXB,B &  &  & 284.0 & 3315.1& B5 \\ 
GX 17+2        & 274.006 & -14.036 & 0.2 & 61.8$\pm$0.1 &  3.7$\pm$0.2 & LMXB,B,Z &  &  & 875.8 & 3456.7& B4 \\ 
IGR J18173-2509        & 274.348 & -25.154 & 1.7 &  1.4$\pm$0.1 &  0.4$\pm$0.1 & CV,IP &  &  &  16.5 & 5744.5& B1 \\ 
{\bf IGR J18175-1530} & 274.426 & -15.472 & 4.7 &  0.2$\pm$0.1 & $<$ 0.3 & ?,T & Y &  1.8$\pm$0.4 &   6.1 & 3960.2& burst \\ 
XTE J1817-330        & 274.429 & -33.024 & 0.3 &  6.0$\pm$0.1 &  4.2$\pm$0.1 & LMXB,BHC,T & Y & 74.1$\pm$0.4 & 223.3 & 5949.8& burst \\ 
{\bf XTE J1818-245} & 274.609 & -24.536 & 1.0 &  0.9$\pm$0.1 &  0.4$\pm$0.1 & LMXB,BHC,T & Y & 17.9$\pm$0.6 &  30.2 & 4504.5& burst \\ 
SAX J1818.6-1703        & 274.649 & -17.044 & 0.6 &  1.5$\pm$0.1 &  1.2$\pm$0.1 & HMXB,SFXT & Y & 122.0$\pm$2.2 &  58.7 & 4355.7& burst \\ 
AX J1820.5-1434        & 275.123 & -14.569 & 1.0 &  1.8$\pm$0.1 &  1.4$\pm$0.2 & HMXB,XP,Be & Y & 11.4$\pm$0.4 &  33.2 & 3565.0& burst \\ 
IGR J18214-1318        & 275.335 & -13.319 & 1.8 &  1.6$\pm$0.1 &  1.3$\pm$0.2 & HMXB,T &  &  &  15.8 & 3243.9& B5 \\ 
{\bf IGR J18222-7312} & 275.557 & -73.208 & 5.3 & $<$ 0.9 & $<$ 1.7 & ?,T & YY & 13.2$\pm$2.9 &   4.7 & 150.8& S100B1 \\ 
4U 1820-303        & 275.917 & -30.362 & 0.2 & 34.5$\pm$0.1 &  2.2$\pm$0.1 & LMXB,G,B,A &  &  & 587.8 & 5484.9& B4 \\ 
IGR J18244-5622        & 276.064 & -56.360 & 3.9 &  1.9$\pm$0.3 &  1.3$\pm$0.5 & AGN,Sy2 &  &  &   6.1 & 399.1& B5 \\ 
IGR J18246-1425        & 276.107 & -14.441 & 3.3 &  0.8$\pm$0.1 &  0.4$\pm$0.2 & ?,XP? &  &  &   8.0 & 3528.9& B1 \\ 
IGR J18249-3243        & 276.206 & -32.708 & 3.4 &  0.6$\pm$0.1 &  0.6$\pm$0.1 & AGN,Sy1 &  &  &   8.2 & 4831.2& burst \\ 
4U 1822-000        & 276.343 & -0.015 & 1.2 &  1.6$\pm$0.1 & $<$ 0.4 & LMXB &  &  &  24.7 & 2813.5& B4 \\ 
IGR J18256-1035        & 276.442 & -10.579 & 3.4 &  0.8$\pm$0.1 & $<$ 0.3 & ? &  &  &   7.8 & 3294.7& B1 \\ 
3A 1822-371        & 276.447 & -37.107 & 0.3 & 31.3$\pm$0.1 &  3.5$\pm$0.1 & LMXB,P,M &  &  & 326.8 & 4043.9& B4 \\ 
IGR J18259-0706        & 276.500 & -7.158 & 3.0 &  0.8$\pm$0.1 &  0.8$\pm$0.2 & AGN,Sy1 &  &  &   8.7 & 3130.7& B5 \\ 
LS5039        & 276.525 & -14.847 & 2.5 &  0.8$\pm$0.1 &  1.4$\pm$0.2 & HMXB,NS,M &  &  &  10.6 & 3696.0& B3 \\ 
{\bf IGR J18280-2939} & 276.991 & -29.644 & 3.2 &  0.3$\pm$0.1 & $<$ 0.3 & ?,T & Y &  3.1$\pm$0.4 &   8.2 & 5118.5& burst \\ 
{\bf IGR J18284-0343} & 277.075 & -3.723 & 3.4 & $<$ 0.2 & $<$ 0.3 & ?,T & YY &  3.5$\pm$0.6 &   7.7 & 2960.1& burst \\ 
GS 1826-24        & 277.366 & -23.799 & 0.2 & 82.6$\pm$0.1 & 66.7$\pm$0.1 & LMXB,B &  &  & 1031.0 & 5219.8& B5 \\ 
{\bf XTE J1829-098} & 277.439 & -9.897 & 4.0 &  0.3$\pm$0.1 & $<$ 0.3 & HMXB,XP,T & Y &  8.8$\pm$1.5 &   6.1 & 3095.7& S283B4 \\ 
AX J183039-1002        & 277.647 & -10.056 & 3.4 &  0.7$\pm$0.1 &  0.5$\pm$0.2 & AGN? &  &  &   7.6 & 3166.1& B5 \\ 
IGR J18308-1232        & 277.694 & -12.515 & 3.5 &  0.6$\pm$0.1 &  0.7$\pm$0.2 & CV,IP &  &  &   7.0 & 3265.0& B5 \\ 
{\bf IGR J18311-3337} & 277.810 & -33.597 & 2.5 &  0.7$\pm$0.1 &  1.2$\pm$0.1 & AGN &  &  &   9.6 & 4156.4& B3 \\ 
{\bf AX J1832.3-0840} & 278.071 & -8.690 & 4.6 &  0.5$\pm$0.1 & $<$ 0.3 & CV &  &  &   5.4 & 3090.6& B4 \\ 
IGR J18325-0756        & 278.118 & -7.949 & 1.0 &  2.0$\pm$0.1 &  1.1$\pm$0.2 & HMXB?,T & Y &  9.5$\pm$0.3 &  32.2 & 3090.6& burst \\ 
SNR 021.5-00.9        & 278.392 & -10.568 & 1.0 &  3.0$\pm$0.1 &  3.1$\pm$0.2 & SNR,PWN &  &  &  33.6 & 3132.1& B5 \\ 
PKS 1830-211        & 278.415 & -21.063 & 1.0 &  2.4$\pm$0.1 &  3.2$\pm$0.1 & AGN,QSO/Blazar &  &  &  30.5 & 4258.2& B3 \\ 
3C382        & 278.695 & 32.703 & 4.5 &  4.2$\pm$0.9 &  2.9$\pm$1.3 & AGN,Sy1 &  &  &   5.3 &  71.6& B1 \\ 
RX J1832-33        & 278.933 & -32.990 & 0.4 & 10.0$\pm$0.1 &  9.9$\pm$0.1 & LMXB,G,B,T &  &  & 113.8 & 4204.6& B5 \\ 
{\bf IGR J18363-0124} & 279.068 & -1.414 & 4.7 & $<$ 0.2 & $<$ 0.3 & ?,T & YY &  5.4$\pm$1.8 &   5.3 & 3026.7& R174B4 \\ 
{\bf IGR J18371+2634} & 279.265 & 26.570 & 5.2 &  1.8$\pm$0.5 & $<$ 1.5 & ? &  &  &   4.5 & 226.6& B5 \\ 
AX J1838.0-0655        & 279.505 & -6.918 & 1.2 &  1.9$\pm$0.1 &  2.7$\pm$0.2 & SNR,PSR,PWN? &  &  &  24.0 & 2989.6& B3 \\ 
ESO 103-35        & 279.553 & -65.409 & 3.5 &  4.3$\pm$0.7 &  5.2$\pm$1.2 & AGN,Sy2 &  &  &   7.4 &  77.0& B3 \\ 
Ser X-1        & 279.991 &  5.033 & 0.3 & 11.2$\pm$0.1 &  0.4$\pm$0.2 & LMXB,B &  &  & 154.5 & 2762.2& B4 \\ 
AX J1841.0-0536        & 280.256 & -5.587 & 1.5 &  1.1$\pm$0.1 &  0.9$\pm$0.2 & HMXB,XP,SFXT & Y & 17.9$\pm$0.9 &  19.6 & 2984.1& burst \\ 
Kes 73        & 280.335 & -4.943 & 1.0 &  2.2$\pm$0.1 &  4.0$\pm$0.2 & SNR,AXP &  &  &  30.3 & 3007.6& B3 \\ 
3C 390.3        & 280.563 & 79.766 & 2.1 &  3.0$\pm$0.3 &  4.1$\pm$0.5 & AGN,Sy1 &  &  &  13.7 & 307.9& B3 \\ 
IGR J18450-0435        & 281.254 & -4.568 & 1.8 &  1.5$\pm$0.1 &  1.0$\pm$0.2 & HMXB,SFXT? &  &  &  14.9 & 2925.5& B5 \\ 
GS 1843+009        & 281.404 &  0.865 & 0.6 &  3.6$\pm$0.1 &  2.9$\pm$0.2 & HMXB,XP,Be,T & Y & 24.1$\pm$0.4 &  65.5 & 3160.8& burst \\ 
{\bf IGR J18457+0244} & 281.420 &  2.745 & 4.3 &  0.5$\pm$0.1 &  0.7$\pm$0.1 & ? &  &  &   5.8 & 3403.9& B3 \\ 
{\bf IGR J18464-0223} & 281.594 & -2.394 & 4.1 &  0.5$\pm$0.1 &  0.6$\pm$0.2 & ? & Y &  5.5$\pm$1.3 &   6.0 & 2979.8& B4 \\ 
PSR J1846-0258        & 281.602 & -2.984 & 1.4 &  1.7$\pm$0.1 &  2.2$\pm$0.2 & SNR,PSR,PWN &  &  &  19.9 & 2980.7& B3 \\ 
{\bf IGR J18482+0049} & 282.043 &  0.829 & 4.4 &  0.4$\pm$0.1 &  0.3$\pm$0.2 & ? &  &  &   5.8 & 3318.2& B5 \\ 
IGR J18483-0311        & 282.071 & -3.171 & 0.7 &  4.4$\pm$0.1 &  2.8$\pm$0.2 & HMXB,SFXT &  &  &  47.3 & 2899.6& burst \\ 
3A 1845-024        & 282.082 & -2.434 & 2.2 &  0.6$\pm$0.1 &  0.6$\pm$0.2 & HMXB,XP,Be?,T & Y & 15.1$\pm$1.3 &  12.5 & 2887.2& burst \\ 
IGR J18485-0047        & 282.106 & -0.780 & 2.8 &  0.9$\pm$0.1 &  0.9$\pm$0.2 & ? &  &  &   9.2 & 2977.0& B5 \\ 
IGR J18490-0000        & 282.268 & -0.012 & 2.2 &  1.0$\pm$0.1 &  1.5$\pm$0.2 & PWN?,PSR? &  &  &  12.4 & 3104.2& B3 \\ 
{\bf IGR J18498+1608} & 282.454 & 16.139 & 4.1 & $<$ 0.3 &  0.5$\pm$0.2 & ?,T & YY &  4.0$\pm$0.9 &   5.9 & 2046.6& burst \\ 
4U 1850-087        & 283.265 & -8.705 & 0.7 &  5.2$\pm$0.1 &  4.4$\pm$0.2 & LMXB,G,B &  &  &  49.7 & 2391.2& B5 \\ 
{\bf IGR J18532+0416} & 283.288 &  4.267 & 4.5 &  0.3$\pm$0.1 &  0.6$\pm$0.1 & ? &  &  &   5.6 & 3700.8& B3 \\ 
{\bf IGR J18538-0102} & 283.459 & -1.034 & 4.8 &  0.4$\pm$0.1 &  0.4$\pm$0.2 & ? &  &  &   5.2 & 2955.5& B5 \\ 
IGR J18539+0727        & 283.493 &  7.470 & 0.8 &  0.5$\pm$0.1 &  0.7$\pm$0.1 & XB,BHC,T & YY & 18.3$\pm$0.6 &  40.7 & 3393.8& burst \\ 
V1223 Sgr        & 283.761 & -31.161 & 0.7 &  6.8$\pm$0.1 &  3.1$\pm$0.2 & CV,IP &  &  &  53.8 & 2358.5& B5 \\ 
XTE J1855-026        & 283.878 & -2.608 & 0.4 & 11.0$\pm$0.1 &  6.8$\pm$0.2 & HMXB,XP,T &  &  & 106.7 & 2808.2& B5 \\ 
2E 1853.7+1534        & 283.995 & 15.619 & 2.1 &  1.5$\pm$0.1 &  1.3$\pm$0.2 & AGN,Sy1.2 &  &  &  14.0 & 2271.2& B5 \\ 
XTE J1858+034        & 284.680 &  3.440 & 0.3 & 10.1$\pm$0.1 &  1.2$\pm$0.1 & HMXB,XP,Be?,T & Y & 96.3$\pm$0.3 & 298.6 & 3546.3& burst \\ 
HETE J1900.1-2455        & 285.037 & -24.921 & 0.3 & 15.4$\pm$0.1 & 13.1$\pm$0.2 & LMXB,XP,B & Y & 34.5$\pm$0.2 & 172.0 & 1601.8& burst \\ 
{\bf IGR J19015+0421} & 285.370 &  4.364 & 4.9 & $<$ 0.2 & $<$ 0.3 & ?,T &  &  &   5.1 & 3701.2& R291B5 \\ 
XTE J1901+014        & 285.420 &  1.448 & 1.0 &  2.7$\pm$0.1 &  2.4$\pm$0.1 & HMXB,SFXT?,T &  &  &  31.1 & 3331.3& B5 \\ 
4U 1901+03        & 285.914 &  3.204 & 0.2 & 25.9$\pm$0.1 &  3.1$\pm$0.1 & HMXB,XP,T & Y & 106.5$\pm$0.2 & 651.3 & 3612.7& burst \\ 
IGR J19048-1240        & 286.196 & -12.671 & 4.3 &  0.4$\pm$0.1 & $<$ 0.5 & ? & Y &  4.6$\pm$0.8 &   5.8 & 1467.5& R365B1 \\ 
{\bf IGR J19060-0055} & 286.500 & -0.920 & 4.7 & $<$ 0.2 & $<$ 0.3 & ?,T & YY &  5.4$\pm$1.9 &   5.2 & 2381.2& R301B1 \\ 
{\bf IGR J19071-2858} & 286.783 & -28.974 & 4.2 &  0.3$\pm$0.1 & $<$ 0.5 & ?,T & Y &  3.2$\pm$0.7 &   4.9 & 1512.0& S047B1 \\ 
SGR 1900+14        & 286.836 &  9.312 & 2.0 &  1.1$\pm$0.1 &  0.8$\pm$0.1 & SGR &  &  &  13.7 & 3579.6& burst \\ 
{\bf IGR J19077-3925} & 286.911 & -39.427 & 3.6 &  0.6$\pm$0.1 &  1.1$\pm$0.2 & AGN &  &  &   6.6 & 1698.6& B3 \\ 
{\bf IGR J19079+0942} & 286.985 &  9.711 & 4.7 & $<$ 0.2 & $<$ 0.3 & ?,T &  &  &   5.2 & 3469.0& R060B3 \\ 
XTE J1908+094        & 287.223 &  9.384 & 0.8 &  1.0$\pm$0.1 &  1.2$\pm$0.1 & LMXB,BHC,T & Y & 10.2$\pm$0.3 &  41.0 & 3598.8& burst \\ 
4U 1907+097        & 287.409 &  9.829 & 0.3 & 16.8$\pm$0.1 &  1.4$\pm$0.1 & HMXB,XP,T &  &  & 201.9 & 3564.0& B4 \\ 
AX J1910.7+0917        & 287.665 &  9.271 & 3.1 &  0.4$\pm$0.1 &  0.6$\pm$0.1 & ? & Y &  1.0$\pm$0.1 &   8.3 & 3698.2& burst \\ 
4U 1909+07        & 287.701 &  7.597 & 0.3 & 14.1$\pm$0.1 &  7.9$\pm$0.1 & HMXB,XP &  &  & 166.2 & 3694.0& B5 \\ 
Aql X-1        & 287.817 &  0.584 & 0.3 & 12.0$\pm$0.1 & 10.3$\pm$0.2 & LMXB,B,A,T & Y & 76.5$\pm$0.4 & 202.1 & 2604.6& burst \\ 
{\bf IGR J19113+1533} & 287.821 & 15.553 & 4.0 & $<$ 0.2 & $<$ 0.3 & ?,T &  &  &   6.4 & 2389.5& R193B5 \\ 
{\bf IGR J19118-1707} & 287.938 & -17.129 & 4.7 &  0.8$\pm$0.2 & $<$ 0.6 & AGN? &  &  &   4.8 & 981.4& B5 \\ 
{\bf IGR J19118+1125} & 287.943 & 11.418 & 4.9 & $<$ 0.2 & $<$ 0.3 & ?,T &  &  &   5.1 & 3450.1& R307B4 \\ 
SS 433        & 287.955 &  4.984 & 0.4 &  8.9$\pm$0.1 &  4.3$\pm$0.1 & HMXB,M &  &  & 106.0 & 3561.9& burst \\ 
IGR J19140+0951        & 288.514 &  9.887 & 0.4 &  9.0$\pm$0.1 &  5.5$\pm$0.1 & HMXB,Sg &  &  & 105.6 & 3502.0& B5 \\ 
GRS 1915+105        & 288.798 & 10.944 & 0.2 & 284.4$\pm$0.1 & 123.2$\pm$0.1 & LMXB,BH,T,M &  &  & 3243.8 & 3613.1& B4 \\ 
4U 1916-053        & 289.702 & -5.237 & 0.6 &  9.4$\pm$0.1 &  5.4$\pm$0.2 & LMXB,B,D &  &  &  66.9 & 1476.2& B5 \\ 
{\bf PKS 1916-300                   } & 289.888 & -29.986 & 3.5 &  1.0$\pm$0.2 & $<$ 0.5 & AGN? &  &  &   7.6 & 1222.8& B5 \\ 
SWIFT J1922.7-1716        & 290.634 & -17.285 & 1.4 &  2.4$\pm$0.2 &  1.4$\pm$0.4 & LMXB?,NS?,BHC? & Y &  7.5$\pm$0.4 &  21.4 & 694.3& burst \\ 
{\bf IGR J19239+1546} & 290.976 & 15.778 & 4.7 & $<$ 0.2 & $<$ 0.3 & ?,T & YY &  4.0$\pm$0.8 &   5.3 & 2661.5& R176B1 \\ 
1RXS J192450.8-291437        & 291.227 & -29.227 & 3.9 &  0.9$\pm$0.2 &  0.8$\pm$0.3 & AGN,BL Lac/Blazar &  &  &   6.6 & 1091.6& burst \\ 
{\bf IGR J19251-5137} & 291.276 & -51.618 & 5.3 &  0.6$\pm$0.3 &  1.4$\pm$0.5 & ? &  &  &   4.6 & 438.6& B5 \\ 
{\bf IGR J19254-3901} & 291.358 & -39.029 & 4.1 & $<$ 0.3 & $<$ 0.5 & ?,T & YY &  6.5$\pm$1.7 &   6.1 & 1521.8& S047B3 \\ 
{\bf IGR J19254+1047} & 291.359 & 10.796 & 4.5 &  0.3$\pm$0.1 & $<$ 0.3 & ?,T & Y &  3.2$\pm$0.7 &   5.6 & 3142.0& R423B4 \\ 
IGR J19267+1325        & 291.662 & 13.405 & 3.3 &  0.7$\pm$0.1 &  0.4$\pm$0.2 & CV,IP &  &  &   8.1 & 2963.9& B5 \\ 
{\bf IGR J19294-1746} & 292.341 & -17.782 & 5.2 &  0.6$\pm$0.3 &  1.3$\pm$0.4 & ?,T & Y &  3.8$\pm$1.1 &   4.8 & 512.6& burst \\ 
{\bf IGR J19295-0919} & 292.376 & -9.319 & 5.2 &  0.7$\pm$0.2 &  1.2$\pm$0.3 & ? &  &  &   4.6 & 737.2& B3 \\ 
{\bf SWIFT J1930.5+3414} & 292.528 & 34.160 & 4.1 &  1.3$\pm$0.2 &  0.8$\pm$0.3 & AGN,Sy1.5-1.8 & Y &  1.7$\pm$0.3 &   5.7 & 736.7& B1 \\ 
{\bf IGR J19311+1708} & 292.786 & 17.139 & 4.5 & $<$ 0.3 & $<$ 0.4 & ?,T & YY &  1.4$\pm$0.5 &   5.5 & 2212.1& S067B4 \\ 
{\bf IGR J19313-0359} & 292.831 & -3.991 & 4.8 & $<$ 0.4 & $<$ 0.5 & ?,T & Y &  5.4$\pm$1.8 &   5.2 & 1131.9& R064B3 \\ 
{\bf QSO B1933-400} & 294.294 & -39.932 & 4.4 &  0.5$\pm$0.1 &  1.0$\pm$0.2 & AGN,QSO/Blazar & Y &  0.6$\pm$0.1 &   5.9 & 1430.1& burst \\ 
{\bf IGR J19375-0012} & 294.363 & -0.233 & 5.3 & $<$ 0.3 & $<$ 0.5 & ?,T & YY &  3.2$\pm$0.8 &   4.7 & 1492.4& S373B1 \\ 
IGR J19378-0617        & 294.409 & -6.218 & 4.2 &  1.3$\pm$0.2 &  0.9$\pm$0.3 & AGN,NLSy1 &  &  &   6.1 & 727.0& B3 \\ 
{\bf IGR J19386-4653} & 294.653 & -46.886 & 4.5 & $<$ 0.4 & $<$ 0.6 & ?,T & YY &  7.0$\pm$1.4 &   6.0 & 917.0& burst \\ 
V1432 Aql        & 295.056 & -10.424 & 2.5 &  3.1$\pm$0.3 &  1.6$\pm$0.5 & CV,P,asynch &  &  &  11.3 & 429.7& B5 \\ 
IGR J19405-3016        & 295.074 & -30.272 & 3.5 &  1.2$\pm$0.2 & $<$ 0.6 & AGN,Sy1.2 &  &  &   7.5 & 1014.7& burst \\ 
NGC 6814        & 295.669 & -10.322 & 2.4 &  3.0$\pm$0.3 &  3.6$\pm$0.5 & AGN,Sy1.5 &  &  &  11.3 & 380.2& burst \\ 
IGR J19443+2117        & 296.039 & 21.307 & 4.4 &  0.8$\pm$0.2 &  0.6$\pm$0.3 & AGN? &  &  &   5.7 & 1180.8& burst \\ 
{\bf IGR J19475+0049} & 296.873 &  0.829 & 4.7 &  0.7$\pm$0.2 & $<$ 0.5 & ?,T & Y &  5.4$\pm$1.4 &   5.2 & 1164.0& R367B4 \\ 
KS 1947+300        & 297.394 & 30.207 & 0.6 &  6.7$\pm$0.2 &  5.1$\pm$0.3 & HMXB,XP,T & Y & 21.1$\pm$0.4 &  57.4 & 989.5& burst \\ 
{\bf 3C 403} & 298.083 &  2.514 & 3.4 &  0.8$\pm$0.2 &  1.5$\pm$0.3 & AGN,Sy2 &  &  &   7.3 & 1089.6& B3 \\ 
{\bf IGR J19536+5307} & 298.392 & 53.127 & 4.5 & $<$ 0.7 & $<$ 1.0 & ?,T & YY &  3.0$\pm$1.0 &   5.6 & 449.6& R510B4 \\ 
{\bf IGR J19552+0044} & 298.796 &  0.745 & 4.3 &  1.1$\pm$0.2 & $<$ 0.7 & ? &  &  &   5.8 & 845.1& B5 \\ 
4U 1954+31        & 298.927 & 32.095 & 0.6 & 10.7$\pm$0.2 &  4.6$\pm$0.3 & LMXB,NS,Symb & Y & 16.1$\pm$0.2 &  70.2 & 1047.9& burst \\ 
Cyg X-1        & 299.590 & 35.199 & 0.2 & 747.1$\pm$0.2 & 877.5$\pm$0.2 & HMXB,BH,M &  &  & 5744.1 & 1786.5& B5 \\ 
Cyg A        & 299.867 & 40.738 & 1.1 &  4.8$\pm$0.2 &  5.0$\pm$0.3 & AGN,Sy2 &  &  &  26.1 & 1014.2& B5 \\ 
SWIFT J2000.6+3210        & 300.076 & 32.197 & 1.9 &  2.2$\pm$0.2 &  2.0$\pm$0.3 & HMXB,Be &  &  &  14.3 & 1264.9& B4 \\ 
ESO 399-20        & 301.735 & -34.548 & 4.7 &  0.7$\pm$0.2 &  1.3$\pm$0.3 & AGN,Sy1 &  &  &   5.5 & 932.4& B3 \\ 
{\bf IGR J20146+5112} & 303.656 & 51.209 & 4.9 &  0.7$\pm$0.2 &  1.0$\pm$0.3 & ? &  &  &   4.9 & 867.8& B2 \\ 
{\bf IGR J20155+3827} & 303.875 & 38.450 & 4.2 & $<$ 0.3 & $<$ 0.5 & ?,T & YY &  5.8$\pm$1.8 &   5.9 & 1314.2& R233B4 \\ 
IGR J20186+4043        & 304.683 & 40.706 & 3.2 &  1.3$\pm$0.2 &  1.4$\pm$0.2 & AGN,Sy2 &  &  &   8.9 & 1202.1& burst \\ 
{\bf IGR J20231+5302} & 305.774 & 53.036 & 4.5 & $<$ 0.4 & $<$ 0.6 & ?,T & YY &  2.6$\pm$0.8 &   5.2 & 1082.5& burst \\ 
IGR J20286+2544        & 307.122 & 25.751 & 2.9 &  2.0$\pm$0.3 &  3.3$\pm$0.4 & AGN,Sy2 &  &  &   9.0 & 469.4& B3 \\ 
{\bf IGR J20293+5647} & 307.322 & 56.795 & 4.9 & $<$ 0.4 & $<$ 0.7 & ?,T & Y &  8.9$\pm$2.5 &   5.1 & 942.1& S081B4 \\ 
EXO 2030+375        & 308.056 & 37.630 & 0.2 & 69.0$\pm$0.2 & 33.9$\pm$0.2 & HMXB,XP,Be,T & Y & 859.9$\pm$0.9 & 1437.2 & 1248.7& burst \\ 
Cyg X-3        & 308.106 & 40.955 & 0.2 & 171.0$\pm$0.2 & 70.8$\pm$0.2 & HMXB,M &  &  & 1244.5 & 1303.5& B4 \\ 
4C 74.26        & 310.561 & 75.126 & 3.7 &  2.9$\pm$0.5 &  2.2$\pm$0.9 & AGN,QSO &  &  &   6.8 & 124.0& B5 \\ 
{\bf IGR J20450+7530} & 311.257 & 75.503 & 4.7 &  2.6$\pm$0.5 & $<$ 1.7 & ? &  &  &   5.5 & 125.4& B1 \\ 
{\bf IGR J20526-4320} & 313.161 & -43.345 & 4.2 &  0.9$\pm$0.4 & $<$ 1.4 & ?,T & Y & 11.1$\pm$2.3 &   5.9 & 262.6& R258B5 \\ 
{\bf IGR J20552-2846} & 313.794 & -28.776 & 5.1 &  2.1$\pm$0.9 & $<$ 3.0 & ?,T & Y &  7.5$\pm$3.2 &   4.7 &  68.4& B4 \\ 
{\bf IGR J20569+4940} & 314.171 & 49.684 & 4.2 &  0.8$\pm$0.1 &  0.4$\pm$0.2 & AGN? &  &  &   6.5 & 1851.9& B4 \\ 
{\bf IGR J20594+3625} & 314.858 & 36.432 & 4.5 & $<$ 0.4 & $<$ 0.5 & ?,T &  &  &   5.5 & 1107.4& R185B4 \\ 
{\bf IGR J21012+4538} & 315.311 & 45.649 & 4.2 &  0.7$\pm$0.1 &  0.5$\pm$0.2 & ? &  &  &   5.7 & 1796.4& B4 \\ 
SAX J2103.5+4545        & 315.896 & 45.749 & 0.3 & 14.4$\pm$0.1 &  8.0$\pm$0.2 & HMXB,XP,Be,T & Y & 138.5$\pm$1.0 & 154.2 & 1893.7& R553B5 \\ 
{\bf 1RXS J211336.1+542226   	   } & 318.470 & 54.371 & 4.3 &  0.7$\pm$0.1 &  0.6$\pm$0.2 & ? &  &  &   6.1 & 1881.2& B5 \\ 
S52116+81        & 318.724 & 82.090 & 3.9 &  1.9$\pm$0.4 & $<$ 1.4 & AGN,Sy1 &  &  &   6.1 & 201.6& B5 \\ 
IGR J21178+5139        & 319.466 & 51.638 & 2.8 &  0.8$\pm$0.1 &  1.3$\pm$0.2 & AGN? &  &  &   9.5 & 2135.9& B3 \\ 
{\bf IGR J21188+4901} & 319.699 & 49.017 & 4.3 & $<$ 0.2 & $<$ 0.4 & ? & YY &  4.5$\pm$1.3 &   5.8 & 2163.3& S047B3 \\ 
{\bf 1RXS J211928.4+333259} & 319.898 & 33.551 & 5.0 &  0.8$\pm$0.2 &  1.0$\pm$0.3 & AGN &  &  &   5.0 & 697.3& B2 \\ 
V2069 Cyg        & 320.928 & 42.326 & 3.4 &  1.0$\pm$0.1 &  0.5$\pm$0.2 & CV,IP &  &  &   7.4 & 1648.8& B1 \\ 
IGR J21247+5058        & 321.162 & 50.970 & 0.5 &  7.1$\pm$0.1 &  7.7$\pm$0.2 & AGN,Sy1 &  &  &  72.3 & 2217.2& B5 \\ 
{\bf IGR J21268+6203} & 321.692 & 62.062 & 4.4 & $<$ 0.3 & $<$ 0.5 & AGN? & YY &  2.1$\pm$0.7 &   5.9 & 1421.8& burst \\ 
SWIFT J2127.4+5654        & 321.923 & 56.935 & 1.6 &  2.4$\pm$0.1 &  1.4$\pm$0.2 & AGN,NLSy1 &  &  &  19.4 & 1781.0& B5 \\ 
{\bf IGR J21286+4956} & 322.143 & 49.945 & 4.9 & $<$ 0.2 & $<$ 0.4 & ?,T & YY &  3.4$\pm$1.1 &   5.1 & 2277.7& R443B1 \\ 
{\bf 4U 2129+12} & 322.490 & 12.161 & 2.4 &  4.8$\pm$0.5 &  5.0$\pm$0.9 & LMXB,G,B?,D &  &  &  11.5 & 105.5& B5 \\ 
{\bf IGR J21319+3619} & 322.981 & 36.331 & 5.0 & $<$ 0.4 & $<$ 0.6 & ? &  &  &   5.0 & 969.5& S511B3 \\ 
IGR J21335+5105        & 323.433 & 51.120 & 1.1 &  3.0$\pm$0.1 &  1.5$\pm$0.2 & CV,IP &  &  &  26.8 & 2207.4& B5 \\ 
IGR J21347+4737\tablenotemark{j}        & 323.626 & 47.614 & 3.4 &  0.4$\pm$0.1 & $<$ 0.4 & HMXB,Be & Y &  2.1$\pm$0.3 &   7.7 & 2159.7& burst \\ 
RX J2135.9+4728\tablenotemark{j}        & 323.985 & 47.487 & 2.6 &  1.0$\pm$0.1 &  1.1$\pm$0.2 & AGN,Sy2 &  &  &  10.7 & 2126.3& B5 \\ 
{\bf 1RXS J213944.3+595016} & 324.928 & 59.827 & 4.5 &  0.6$\pm$0.1 &  0.6$\pm$0.2 & ? &  &  &   5.5 & 1772.1& burst \\ 
SS Cyg        & 325.697 & 43.578 & 1.2 &  3.2$\pm$0.1 &  1.8$\pm$0.2 & CV,DN &  &  &  23.8 & 1674.3& B5 \\ 
{\bf IGR J21441+4640} & 326.017 & 46.681 & 4.9 & $<$ 0.2 &  0.4$\pm$0.2 & ?,T & YY &  2.8$\pm$0.8 &   5.0 & 2009.5& S192B4 \\ 
Cyg X-2        & 326.168 & 38.319 & 0.3 & 25.9$\pm$0.2 &  2.6$\pm$0.3 & LMXB,B,Z &  &  & 228.2 & 1076.6& B4 \\ 
{\bf PKS 2149-306} & 327.980 & -30.446 & 5.1 &  1.2$\pm$0.3 &  1.7$\pm$0.6 & AGN,QSO/Blazar &  &  &   4.9 & 243.1& B5 \\ 
{\bf IGR J21523-2240} & 328.078 & -22.678 & 3.9 &  1.5$\pm$0.5 & $<$ 1.9 & ?,T & Y &  7.0$\pm$1.3 &   6.4 & 105.3& burst \\ 
{\bf IGR J21565+5948} & 329.126 & 59.815 & 4.9 &  0.3$\pm$0.1 &  0.8$\pm$0.2 & ? &  &  &   5.1 & 2058.3& B5 \\ 
{\bf Mrk 520} & 330.126 & 10.603 & 4.3 &  2.1$\pm$0.5 &  2.7$\pm$0.9 & AGN,Sy1.9 &  &  &   5.8 & 111.1& B5 \\ 
{\bf IGR J22014+6034} & 330.361 & 60.567 & 5.4 & $<$ 0.2 & $<$ 0.4 & ? &  &  &   4.6 & 2169.0& S047B4 \\ 
NGC 7172        & 330.500 & -31.877 & 1.6 &  4.5$\pm$0.3 &  4.8$\pm$0.6 & AGN,Sy2 &  &  &  17.7 & 245.5& B5 \\ 
BL Lac        & 330.667 & 42.293 & 2.9 &  1.3$\pm$0.2 &  1.5$\pm$0.3 & AGN,BL Lac &  &  &   9.2 & 1191.0& B5 \\ 
4U 2206+543        & 331.985 & 54.514 & 0.5 &  8.8$\pm$0.1 &  6.5$\pm$0.2 & HMXB,Be &  &  &  81.6 & 2116.4& B5 \\ 
{\bf IGR J22127+1358} & 333.183 & 13.968 & 4.3 &  2.1$\pm$0.4 &  1.7$\pm$0.7 & AGN? & Y &  4.9$\pm$1.0 &   6.5 & 160.5& burst \\ 
FO Aqr        & 334.497 & -8.360 & 4.3 &  3.3$\pm$0.8 & $<$ 2.8 & CV,IP &  &  &   6.1 &  54.1& B4 \\ 
IGR J22234-4116        & 335.850 & -41.260 & 4.1 &  0.9$\pm$0.4 &  3.5$\pm$0.8 & ? &  &  &   5.4 & 135.7& B2 \\ 
{\bf IGR J22253+5046} & 336.325 & 50.777 & 4.8 & $<$ 0.3 & $<$ 0.5 & ? &  &  &   5.2 & 1866.0& S463B5 \\ 
IGR J22292+6647        & 337.299 & 66.757 & 4.1 &  0.6$\pm$0.1 &  0.7$\pm$0.2 & AGN,Sy1 &  &  &   6.1 & 2270.3& B5 \\ 
NGC 7314        & 338.896 & -26.072 & 4.1 &  1.5$\pm$0.5 &  2.0$\pm$0.8 & AGN,Sy1.9 & Y &  3.1$\pm$0.7 &   5.6 & 153.7& B5 \\ 
{\bf 4C 452} & 341.393 & 39.724 & 5.0 &  1.6$\pm$0.5 &  1.9$\pm$0.8 & AGN,Sy2 &  &  &   4.6 & 211.5& B5 \\ 
{\bf IGR J22517+2218} & 342.919 & 22.292 & 3.9 &  1.3$\pm$0.4 &  2.3$\pm$0.7 & AGN,QSO/Blazar & Y &  2.0$\pm$0.5 &   6.5 & 191.3& burst \\ 
{\bf 3C 454.3} & 343.489 & 16.149 & 1.0 &  9.4$\pm$0.4 & 12.8$\pm$0.7 & AGN,QSO/Blazar &  &  &  30.8 & 183.2& B3 \\ 
QSO B2251-178        & 343.539 & -17.581 & 2.7 &  3.7$\pm$0.6 &  4.1$\pm$1.0 & AGN,Sy1 &  &  &   9.0 &  99.1& B4 \\ 
{\bf AO Psc} & 343.825 & -3.162 & 4.8 &  2.1$\pm$0.5 & $<$ 1.7 & CV,P &  &  &   4.9 & 108.7& B4 \\ 
{\bf IGR J22560+5152} & 344.004 & 51.882 & 4.6 & $<$ 0.3 & $<$ 0.5 & ?,T & YY &  2.3$\pm$0.7 &   5.7 & 2039.9& R511B3 \\ 
{\bf NGC 7465} & 345.532 & 15.944 & 4.9 &  1.1$\pm$0.4 &  1.9$\pm$0.7 & AGN,Sy2 &  &  &   4.7 & 182.4& burst \\ 
{\bf IGR J23029+4535} & 345.717 & 45.595 & 4.3 & $<$ 0.5 & $<$ 0.9 & ?,T &  &  &   5.8 & 712.5& R557B1 \\ 
{\bf NGC 7469\tablenotemark{j}} & 345.819 &  8.892 & 4.2 &  3.2$\pm$0.5 &  2.2$\pm$0.9 & AGN,Sy1 &  &  &   6.6 & 113.1& B1 \\ 
MCG-02-58-022        & 346.181 & -8.676 & 4.0 &  2.7$\pm$0.4 &  2.4$\pm$0.7 & AGN,Sy1.5 &  &  &   6.7 & 139.5& B5 \\ 
{\bf IGR J23070+2203} & 346.740 & 22.063 & 4.9 &  1.4$\pm$0.4 & $<$ 1.3 & ? &  &  &   4.9 & 202.3& burst \\ 
{\bf NGC 7582} & 349.591 & -42.399 & 4.8 &  3.7$\pm$1.1 & $<$ 3.7 & AGN,Sy2 &  &  &   5.2 &  52.5& S373B5 \\ 
{\bf IGR J23206+6431} & 350.202 & 64.539 & 3.9 &  0.5$\pm$0.1 & $<$ 0.3 & AGN,Sy1 &  &  &   6.2 & 3356.2& burst \\ 
Cas A        & 350.848 & 58.813 & 0.7 &  4.0$\pm$0.1 &  2.4$\pm$0.1 & SNR &  &  &  51.7 & 3348.1& B4 \\ 
IGR J23308+7120        & 352.650 & 71.363 & 4.6 &  0.7$\pm$0.1 & $<$ 0.4 & AGN,Sy2 &  &  &   5.7 & 1995.1& B1 \\ 
{\bf IGR J23494+5941} & 357.341 & 59.699 & 4.9 & $<$ 0.2 & $<$ 0.3 & ?,T & Y &  2.5$\pm$0.9 &   5.0 & 3602.2& R051B1 \\ 
{\bf IGR J23504+1653} & 357.607 & 16.887 & 4.5 &  4.4$\pm$0.9 & $<$ 3.0 & ?,T & Y &  5.3$\pm$1.3 &   5.5 &  44.0& B1 \\ 
IGR J23524+5842        & 358.053 & 58.761 & 3.3 &  0.5$\pm$0.1 &  0.9$\pm$0.1 & AGN,Sy2 &  &  &   8.4 & 3498.2& B3 \\ 
{\bf IGR J23558-1047} & 358.939 & -10.788 & 4.5 &  2.8$\pm$0.8 &  4.3$\pm$1.4 & ? &  &  &   5.2 &  57.1& burst \\ 
\enddata 
\tablenotetext{a}{Names in bold face indicate new detections since third catalog} 
\tablenotetext{b}{Position errors expressed as radius of 90\% confidence circle in arcminutes} 
\tablenotetext{c}{Time-averaged flux expressed in units of mCrab; appropriate conversion factors are: (20-40 keV) 10 mCrab = $7.57 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1} = 1.71 \times 10^{-3}$ ph cm$^{-2}$ s$^{-1}$; (40-100 keV) 10 mCrab = $9.42 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1} = 9.67 \times 10^{-4}$ ph cm$^{-1}$ s$^{-1}$} 
\tablenotetext{d}{Source type classifications: A=Atoll source (neutron star); AGN=Active galactic nuclei; AXP=Anomalous X-ray pulsar; B=Burster (neutron star); Be=B-type emission-line star; BH=Black hole (confirmed mass evaluation); BHC=Black hole candidate; BL=broad line; Cluster=Cluster of galaxies; CV=Cataclysmic variable; D=Dipping source; DN=Dwarf Nova; G=Globular Cluster X-ray source; GRB=Gamma-Ray Burst; HMXB=High-mass X-ray binary; IP=Intermediate Polar; LMXB=Low-mass X-ray binary; M=Microquasar; Mol Cloud=Molecular cloud; NL=narrow line; NS=Neutron Star; P=Polar; PSR=Radio pulsar; PWN=Pulsar wind nebula; QSO = Quasar; RG=Radio Galaxy; SFXT=Supergiant Fast X-ray Transient; SG=Supergiant; SGR=Soft gamma-ray repeater; SNR=Supernova remnant; Sy=Seyfert galaxy; Symb=Symbiotic star; T=Transient source; XB=Galactic X-ray binary; XBONG=X-ray bright, optically normal galaxy; XP=X-ray pulsar; Z=Z-type source (neutron star)} 
\tablenotetext{e}{Variability indicator, see Section \ref{sec:tabledesc} for details}
\tablenotetext{f}{Peak flux in 20-40 keV band, measured during largest detected outburst, see section \ref{sec:tabledesc} for details}
\tablenotetext{g}{Maximimum significance in a single map; see mapcode column to identify map with maximum significance. } 
\tablenotetext{h}{Corrected on-source exposure (ksec)} 
\tablenotetext{i}{Map with maximum significance: B1=20-40 keV, B2=30-60 keV, B3=20-100 keV, B4=17-30 keV, B5=18-60 keV; a prefix of RXXX indicates detection in revolution XXX, SXXX indicates detection in revolution sequence beginning at revolution XXX; ST = Staring data. Burst indicates that significance and position were obtained from a data subset defined by {\em bursticity} analysis (see section \ref{bursticity}). B1GCF indicates derived from fitting of Galactic Center (see section \ref{GC})} 
\tablenotetext{j}{Blended source. Position determined by simultaneous fitting is reliable, but other measured values (flux, significance) may be contaminated by nearby source(s) and are unreliable} 
\end{deluxetable}
